Generator Subadditive Functions for Mixed-Integer Programs

For equality-constrained linear mixed-integer programs (MIP) defined by rational data, it is known that the subadditive dual is a strong dual and that there exists an optimal solution of a particular form, termed generator subadditive function. Motivated by these results, we explore the connection between Lagrangian duality, subadditive duality and generator subadditive functions for general equality-constrained MIPs where the vector of variables is constrained to be in a monoid. We show that strong duality holds via generator subadditive functions under certain conditions. For the case when the monoid is defined by the set of all mixed-integer points contained in a convex cone, we show that strong duality holds under milder conditions and over a more restrictive set of dual functions. Finally, we provide some examples of applications of our results.

==> figure.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    %title={Temperature dependence },
    xlabel={$\omega$},
  %  ylabel={$F_{10445}(\omega)$},
    xmin=0, xmax=25,
    ymin=-5, ymax=3,
    xtick={0,3,5,6,9,12,15,18,21,24},
   % ytick={0,20,40,60,80,100,120},
   % legend pos=north west,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=black, mark size=1pt, 
    ]
    coordinates {
    (0,-1.5647801913370091e-09)
    
(3.0,-0.00010865180956898257)(3.01,-0.1310673598345602)(3.02,-0.17899748745549005)(3.03,-0.2131055583449779)(3.04,-0.24000000004161848)(3.05,-0.26224989995898795)(3.06,-0.28117444222880295)(3.07,-0.2975595190328022)(3.08,-0.3119183588823944)(3.09,-0.32460871821604087)(3.1,-0.3358898943915847)(3.11,-0.3459605246425781)(3.12,-0.3549736835193471)(3.13,-0.3630519062426174)(3.14,-0.3702940329312696)(3.15,-0.37678403914469527)(3.16,-0.3825863986858167)(3.17,-0.3877633907322888)(3.18,-0.3923635208848282)(3.19,-0.39642987648403505)(3.2,-0.400000000037835)(3.21,-0.40310684227733873)(3.22,-0.40577951393061085)(3.23,-0.40804388568358263)(3.24,-0.40992307240958326)(3.25,-0.41143782780272886)(3.26,-0.4126068688710802)(3.27,-0.41344714503065916)(3.28,-0.4139740629470907)(3.29,-0.41420167569594923)(3.3,-0.4141428428920335)(3.31,-0.4138093672154355)(3.32,-0.41321211123431567)(3.33,-0.4123610981623642)(3.34,-0.41126559887925396)(3.35,-0.40993420771701494)(3.36,-0.40837490852572955)(3.37,-0.40659513265563874)(3.38,-0.40460180988156935)(3.39,-0.40240141347021563)(3.4,-0.40000000004511094)(3.41,-0.3974032450132654)(3.42,-0.39461647421558155)(3.43,-0.3916446921066381)(3.44,-0.3884926071186783)(3.45,-0.3851646544644609)(3.46,-0.38166501654632157)(3.47,-0.3779976415535202)(3.48,-0.3741662602114957)(3.49,-0.3701744263089495)(3.5,-0.3660254038259154)(3.51,-0.3617225200723624)(3.52,-0.3572684880127781)(3.53,-0.35266641493944917)(3.54,-0.34791891525674146)(3.55,-0.34302855501300655)(3.56,-0.3379978860466508)(3.57,-0.33282888748362893)(3.58,-0.3275241044102586)(3.59,-0.3220859291177476)(3.6,-0.3165151390276151)(3.61,-0.3108148565661395)(3.62,-0.3049867014560732)(3.63,-0.2990319512609858)(3.64,-0.2929536670126254)(3.65,-0.2867499385101837)(3.66,-0.28042543568153633)(3.67,-0.2739809320482891)(3.68,-0.26741754262911854)(3.69,-0.26073655660729855)(3.7,-0.2539392014587065)(3.71,-0.2470266454402008)(3.72,-0.24000000004889444)(3.73,-0.2328603222122183)(3.74,-0.225610010784294)(3.75,-0.2182458365932689)(3.76,-0.21077288800734095)(3.77,-0.20319062884664163)(3.78,-0.19549987190112006)(3.79,-0.18770138594845776)(3.8,-0.17979589715832844)(3.81,-0.17178428928309586)(3.82,-0.1636666102349409)(3.83,-0.15544406238768715)(3.84,-0.14711701438500313)(3.85,-0.13868599670240656)(3.86,-0.13015150360297412)(3.87,-0.12151399389404105)(3.88,-0.11277389172028052)(3.89,-0.1039316231617704)(3.9,-0.09498743715812452)(3.91,-0.08594176540646004)(3.92,-0.07679486359120347)(3.93,-0.0675480881909607)(3.94,-0.058198377111693844)(3.95,-0.048749760375358164)(3.96,-0.0391996797916363)(3.97,-0.02955147181637585)(3.98,-0.019799980043899268)(3.99,-0.00995007671735948)(4.0,-2.1889718482270837e-07)(4.01,0.010050176781078335)(4.02,0.020200161416141782)(4.03,0.03045015512907412)(4.04,0.040799761409289204)(4.05,0.051250832140794955)(4.06,0.061799709663318936)(4.07,0.07245304779644357)(4.08,0.08320515983359655)(4.09,0.0940570029488299)(4.1,0.10501152642973466)(4.11,0.11606902489438653)(4.12,0.1272257976597757)(4.13,0.13848602738289628)(4.14,0.14984850876498967)(4.15,0.16131569966091774)(4.16,0.1728831375585287)(4.17,0.18455647942755604)(4.18,0.19633341312874109)(4.19,0.2082162805236294)(4.2,0.2202049171391991)(4.21,0.23229920175072039)(4.22,0.24450071532919537)(4.23,0.25680977408774197)(4.24,0.26922718569403514)(4.25,0.2817543922283221)(4.26,0.2943925888830563)(4.27,0.30713970897340914)(4.28,0.3200004223763244)(4.29,0.33297500160551863)(4.3,0.346060889569344)(4.31,0.3592639986454742)(4.32,0.37258289905730635)(4.33,0.3860192149950308)(4.34,0.399573438007792)(4.35,0.41325141876586713)(4.36,0.4270478037724388)(4.37,0.44096868001361145)(4.38,0.45501501757098595)(4.39,0.4691845767592895)(4.4,0.4834848199316184)(4.41,0.49791448587347986)(4.42,0.5124759611207992)(4.43,0.5271712407557061)(4.44,0.5420023775368463)(4.45,0.5569707844333607)(4.46,0.5720816758330329)(4.47,0.5873336743097752)(4.48,0.6027314721504808)(4.49,0.6182769948791247)(4.5,0.6339741215051617)(4.51,0.6498249374853913)(4.52,0.6658325593452901)(4.53,0.6820012232419685)(4.54,0.6983350241644075)(4.55,0.7148346249887254)(4.56,0.7315073770150775)(4.57,0.7483514115592698)(4.58,0.7653829930641223)(4.59,0.7825966057644109)(4.6,0.8000002216722351)(4.61,0.817598498899315)(4.62,0.8353983781780698)(4.63,0.8534047298307996)(4.64,0.871625430896529)(4.65,0.8900653058226453)(4.66,0.9087344350991771)(4.67,0.9276390437298687)(4.68,0.9467870620064787)(4.69,0.9661912914889399)(4.7,0.9858587717899354)(4.71,1.0057983900551335)(4.72,1.0260271894876496)(4.73,1.046553990614484)(4.74,1.0673933782236418)(4.75,1.0885619036562275)(4.76,1.110077409990481)(4.77,1.1319563996512443)(4.78,1.1542213175853249)(4.79,1.1768933384591946)(4.8,1.1999999922481948)(4.81,1.2235706610881607)(4.82,1.2476363960813615)(4.83,1.272234457959712)(4.84,1.2974137377022998)(4.85,1.3232174358781776)(4.86,1.3497064252369455)(4.87,1.3769491355560604)(4.88,1.404990277478646)(4.89,1.4340390556535567)(4.9,1.464110357388563)(4.91,1.4953921563064796)(4.92,1.528080854404834)(4.93,1.5624417813887703)(4.94,1.5988251718954416)(4.95,1.6377469745857525)(4.96,1.6800012240055366)(4.97,1.7268950228608446)(4.98,1.7810025887592928)(4.99,1.8489322187087964)(5.0,1.9999521955105592)

(6.0,-0.00017184319585794583)(6.01,-0.1897643570046057)(6.02,-0.2621347196691204)(6.03,-0.3151086786238011)(6.04,-0.3579949749109801)(6.05,-0.3944097209532629)(6.06,-0.42620983131200774)(6.07,-0.45449976175586926)(6.08,-0.48000000010506483)(6.09,-0.5032156985762413)(6.1,-0.5244998512571328)(6.11,-0.5441406577228918)(6.12,-0.5623488844576059)(6.13,-0.5792954251155606)(6.14,-0.595120605910779)(6.15,-0.6099343338646577)(6.16,-0.6238367177647888)(6.17,-0.6369076775954454)(6.18,-0.6492174943123246)(6.19,-0.6608231309437542)(6.2,-0.6717797887831694)(6.21,-0.6821335666754749)(6.22,-0.6919375302677508)(6.23,-0.7011820445768535)(6.24,-0.7099473670605221)(6.25,-0.7182458366296487)(6.26,-0.7261034429538995)(6.27,-0.7335437211004319)(6.28,-0.7405887914355844)(6.29,-0.7472559954767348)(6.3,-0.7535653753730003)(6.31,-0.7595326082664542)(6.32,-0.7651728745549917)(6.33,-0.7704998865083326)(6.34,-0.7755267814645777)(6.35,-0.78026545564353)(6.36,-0.7847270417696564)(6.37,-0.7889219129137928)(6.38,-0.7928599472652422)(6.39,-0.7965496197721222)(6.4,-0.8000000001047738)(6.41,-0.8032188591459999)(6.42,-0.8062136845837813)(6.43,-0.8089915254822699)(6.44,-0.8115590278612217)(6.45,-0.8139224660408217)(6.46,-0.8160877713671653)(6.47,-0.8180614201264689)(6.48,-0.8198461448191665)(6.49,-0.8214495797583368)(6.5,-0.8228756556054577)(6.51,-0.8241289293946465)(6.52,-0.8252137377421604)(6.53,-0.8261342117330059)(6.54,-0.8268942900613183)(6.55,-0.8274977314868011)(6.56,-0.8279481258941814)(6.57,-0.8282489049597643)(6.58,-0.8284033514064504)(6.59,-0.8284146080113715)(6.6,-0.8282856857986189)(6.61,-0.8280194714316167)(6.62,-0.827618734430871)(6.63,-0.8270861334167421)(6.64,-0.8264250952779548)(6.65,-0.8256354564364301)(6.66,-0.8247221963247284)(6.67,-0.8236883452627808)(6.68,-0.8225311977585079)(6.69,-0.821257754418184)(6.7,-0.8198684154340299)(6.71,-0.8183651397121139)(6.72,-0.8167498170514591)(6.73,-0.8150242717238143)(6.74,-0.8131902653258294)(6.75,-0.8112511927465675)(6.76,-0.8092036197776906)(6.77,-0.8070542160130572)(6.78,-0.8048028269404313)(6.79,-0.802451072333497)(6.8,-0.8000008181843441)(6.81,-0.7974513990338892)(6.82,-0.7948064900265308)(6.83,-0.7920665831916267)(6.84,-0.7892329484311631)(6.85,-0.7863068172882777)(6.86,-0.7832893842132762)(6.87,-0.7801818082662066)(6.88,-0.7769852142373566)(6.89,-0.7737006943207234)(6.9,-0.7703293089580256)(6.91,-0.7668720882356865)(6.92,-0.7633300447487272)(6.93,-0.7597041161934612)(6.94,-0.7559952831070404)(6.95,-0.7522044531360734)(6.96,-0.7483325204229914)(6.97,-0.7443803546048002)(6.98,-0.7403488019190263)(6.99,-0.7362386858003447)(7.0,-0.7320508076663828)(7.01,-0.727785947790835)(7.02,-0.7234449337120168)(7.03,-0.7190283017698675)(7.04,-0.71453697605466)(7.05,-0.7099715907825157)(7.06,-0.7053328298934503)(7.07,-0.700621391137247)(7.08,-0.6958378305280348)(7.09,-0.6909828748030122)(7.1,-0.6860571100551169)(7.11,-0.6810611380788032)(7.12,-0.6759955457673641)(7.13,-0.6708690865634708)(7.14,-0.6656615109968698)(7.15,-0.6603866991354153)(7.16,-0.6550482088350691)(7.17,-0.6496483248920413)(7.18,-0.6441710447106743)(7.19,-0.6386333695991198)(7.2,-0.6330491032858845)(7.21,-0.6273622398439329)(7.22,-0.6216297131468309)(7.23,-0.6158337385713821)(7.24,-0.6099729728739476)(7.25,-0.6040496218774933)(7.26,-0.5980635081650689)(7.27,-0.592017307295464)(7.28,-0.5859049606951885)(7.29,-0.5797326012980193)(7.3,-0.5734993996302364)(7.31,-0.5672062541852938)(7.32,-0.5608511397585971)(7.33,-0.5544362553191604)(7.34,-0.5479634525254369)(7.35,-0.5414280320401303)(7.36,-0.534835085272789)(7.37,-0.5281833421613555)(7.38,-0.521473113229149)(7.39,-0.5147047016216675)(7.4,-0.5078784029465169)(7.41,-0.5009945055935532)(7.42,-0.49405329089495353)(7.43,-0.4870561736897798)(7.44,-0.4800000001123408)(7.45,-0.4728884523938177)(7.46,-0.46572064443898853)(7.47,-0.45849682405241765)(7.48,-0.45122042468574364)(7.49,-0.4438821061194176)(7.5,-0.43649167321564164)(7.51,-0.4291175249963999)(7.52,-0.4215457760292338)(7.53,-0.4139907408389263)(7.54,-0.4063865270727547)(7.55,-0.3987175271031447)(7.56,-0.39100785106711555)(7.57,-0.3832290471182205)(7.58,-0.3754028167168144)(7.59,-0.36752524235635065)(7.6,-0.3595933555625379)(7.61,-0.35160648458986543)(7.62,-0.343568243610207)(7.63,-0.33547884196741506)(7.64,-0.32733359931444284)(7.65,-0.3191368668631185)(7.66,-0.3108977964584483)(7.67,-0.30258713380317204)(7.68,-0.2942340287991101)(7.69,-0.2858315500343451)(7.7,-0.2773733120702673)(7.71,-0.26886331020796206)(7.72,-0.26030300722050015)(7.73,-0.2516911970451474)(7.74,-0.24302855564747006)(7.75,-0.23431425937451422)(7.76,-0.22554778346966486)(7.77,-0.2167312536330428)(7.78,-0.20786317448073532)(7.79,-0.19894444376404863)(7.8,-0.18997487433080096)(7.81,-0.18095899616309907)(7.82,-0.171883530827472)(7.83,-0.1627619025821332)(7.84,-0.15358972719695885)(7.85,-0.14438973447249737)(7.86,-0.1350958222465124)(7.87,-0.12577208527363837)(7.88,-0.11639788807951845)(7.89,-0.10697270899254363)(7.9,-0.0974984356580535)(7.91,-0.08798614221450407)(7.92,-0.07839935959782451)(7.93,-0.06877462472766638)(7.94,-0.059099797523231246)(7.95,-0.04937953516491689)(7.96,-0.039599960116902366)(7.97,-0.029774987444397993)(7.98,-0.01989999759825878)(7.99,-0.009974999949918129)(8.0,-9.375507943332195e-07)(8.01,0.010025086681707762)(8.02,0.02010035414423328)(8.03,0.030227844777982682)(8.04,0.04040030685428064)(8.05,0.050625213887542486)(8.06,0.0608998182869982)(8.07,0.07122549330233596)(8.08,0.0815682267275406)(8.09,0.09202444697439205)(8.1,0.10250166314654052)(8.11,0.11302746782894246)(8.12,0.1236010266438825)(8.13,0.13422959452145733)(8.14,0.14490608374762814)(8.15,0.15563298133201897)(8.16,0.16641027954756282)(8.17,0.17723819334059954)(8.18,0.1881158877222333)(8.19,0.199045458517503)(8.2,0.21002536558080465)(8.21,0.22105435089906678)(8.22,0.2321372285077814)(8.23,0.243269604165107)(8.24,0.25445230011246167)(8.25,0.2656865662866039)(8.26,0.2769720829819562)(8.27,0.288308899893309)(8.28,0.2996976026915945)(8.29,0.3111387117241975)(8.3,0.3226291086903075)(8.31,0.33417217929672915)(8.32,0.34576627422939055)(8.33,0.35741198615869507)(8.34,0.36911229202814866)(8.35,0.3808636535250116)(8.36,0.39266675704857334)(8.37,0.4045237231621286)(8.38,0.41642872705415357)(8.39,0.4283932485705009)(8.4,0.44040976658288855)(8.41,0.45247830309381243)(8.42,0.46459705180313904)(8.43,0.4767730149324052)(8.44,0.48900007068004925)(8.45,0.501281380376895)(8.46,0.5136181974958163)(8.47,0.5260108132642927)(8.48,0.5384514667530311)(8.49,0.5509542155632516)(8.5,0.5635087833361467)(8.51,0.5761180321715074)(8.52,0.5887827999249566)(8.53,0.601503243247862)(8.54,0.6142793946346501)(8.55,0.6271117758151377)(8.56,0.6400003298040247)(8.57,0.6529456855496392)(8.58,0.6659460536611732)(8.59,0.6790071369177895)(8.6,0.6921223074750742)(8.61,0.7052948072669096)(8.62,0.7185269994370174)(8.63,0.7318175577383954)(8.64,0.7451658154313918)(8.65,0.7585727849800605)(8.66,0.7720386671717279)(8.67,0.7855645425006514)(8.68,0.7991492127912352)(8.69,0.8127945440937765)(8.7,0.8265007881709607)(8.71,0.8400036669772817)(8.72,0.8540583662252175)(8.73,0.8679855183290783)(8.74,0.8818963643279858)(8.75,0.89594653750828)(8.76,0.9100230191834271)(8.77,0.92409113587928)(8.78,0.9383701624901732)(8.79,0.9525675386830699)(8.8,0.9669698196375975)(8.81,0.9813668091665022)(8.82,0.995829051185865)(8.83,1.0103576978872297)(8.84,1.024951934159617)(8.85,1.0396133683243534)(8.86,1.054342173767509)(8.87,1.0691386691760272)(8.88,1.0839537894644309)(8.89,1.0989363928238163)(8.9,1.1139419235987589)(8.91,1.1290156499744626)(8.92,1.1441628532047616)(8.93,1.159380148688797)(8.94,1.1746669634594582)(8.95,1.190028076292947)(8.96,1.2054628267069347)(8.97,1.220971582835773)(8.98,1.2365558202873217)(8.99,1.2522131741861813)(9.0,-7.749954238533974e-05)(9.01,-0.23474476515548304)(9.02,-0.3258332468540175)(9.03,-0.3932020795327844)(9.04,-0.44826222478877753)(9.05,-0.4954356058879057)(9.06,-0.5369925681879977)(9.07,-0.5742825468623778)(9.08,-0.6081860215053894)(9.09,-0.639314846455818)(9.1,-0.6681145749316784)(9.11,-0.6949248734454159)(9.12,-0.7200016424176283)(9.13,-0.7435559744480997)(9.14,-0.7657593501062365)(9.15,-0.7867496999097057)(9.16,-0.8066436780500226)(9.17,-0.8255406503740232)(9.18,-0.8435233267227886)(9.19,-0.8606664553080918)(9.2,-0.8770344668446342)(9.21,-0.8926807230163831)(9.22,-0.9076524288539076)(9.23,-0.9219982640497619)(9.24,-0.9357550766872009)(9.25,-0.9489578809880186)(9.26,-0.9616382444655756)(9.27,-0.9738247466593748)(9.28,-0.985543361704913)(9.29,-0.9968177805858431)(9.3,-1.0076696832111338)(9.31,-1.0181189707072917)(9.32,-1.028184007605887)(9.33,-1.0378815739532001)(9.34,-1.0472274508647388)(9.35,-1.056248705048347)(9.36,-1.064921050608973)(9.37,-1.0732948418153683)(9.38,-1.0813692211231682)(9.39,-1.0891551644454012)(9.4,-1.0966629548638593)(9.41,-1.103902242713957)(9.42,-1.1108820988156367)(9.43,-1.117611062421929)(9.44,-1.1240971838269616)(9.45,-1.1303500522190006)(9.46,-1.1363713247992564)(9.47,-1.142174198437715)(9.48,-1.1477597399207298)(9.49,-1.1531372433382785)(9.5,-1.1583123953460017)(9.51,-1.1632901722332463)(9.52,-1.16807582785259)(9.53,-1.172674367131549)(9.54,-1.1770905627199681)(9.55,-1.1813289694691775)(9.56,-1.185396741348086)(9.57,-1.1892900931561599)(9.58,-1.1930213670711964)(9.59,-1.1965890766005032)(9.6,-1.2000014164368622)(9.61,-1.203256738735945)(9.62,-1.2063625052396674)(9.63,-1.20932052686112)(9.64,-1.212133904613438)(9.65,-1.2148056200530846)(9.66,-1.2173385418282123)(9.67,-1.2197354313684627)(9.68,-1.2219989486475242)(9.69,-1.2241316570725758)(9.7,-1.226136435798253)(9.71,-1.2280144479882438)(9.72,-1.2297692172578536)(9.73,-1.2314025595551357)(9.74,-1.2329166228155373)(9.75,-1.2343134834663942)(9.76,-1.2355951494682813)(9.77,-1.2367635637201602)(9.78,-1.2378206066496205)(9.79,-1.2387680992833339)(9.8,-1.2396078056044644)(9.81,-1.2403414351283573)(9.82,-1.2409706452745013)(9.83,-1.2414970433455892)(9.84,-1.2419221889140317)(9.85,-1.2422475954372203)(9.86,-1.242474732469418)(9.87,-1.2426050271169515)(9.88,-1.242639865988167)(9.89,-1.242580596546759)(9.9,-1.2424285287124803)(9.91,-1.2421849364618538)(9.92,-1.2418511729338206)(9.93,-1.2414293837791774)(9.94,-1.240917561139213)(9.95,-1.2403196115483297)(9.96,-1.2396363337466028)(9.97,-1.2388684887700947)(9.98,-1.2380203177162912)(9.99,-1.2370832945016446)(10.0,-1.236069037244306)(10.01,-1.234972160338657)(10.02,-1.2337967966886936)(10.03,-1.2325428174226545)(10.04,-1.2312125183816534)(10.05,-1.2298026232019765)(10.06,-1.2283181598468218)(10.07,-1.2267585856461665)(10.08,-1.2251273157889955)(10.09,-1.2234228468878428)(10.1,-1.2216373533883598)(10.11,-1.219785398003296)(10.12,-1.2178622715437086)(10.13,-1.215868709172355)(10.14,-1.2138054296810878)(10.15,-1.2116742718499154)(10.16,-1.209472515314701)(10.17,-1.2072042404324748)(10.18,-1.2048689693183405)(10.19,-1.2024673458072357)(10.2,-1.2000000001717126)(10.21,-1.1974675492674578)(10.22,-1.1948705970862648)(10.23,-1.1922097351052798)(10.24,-1.1894855424034176)(10.25,-1.1866985863744048)(10.26,-1.1838504531478975)(10.27,-1.180938595891348)(10.28,-1.177966639472288)(10.29,-1.174938206706429)(10.3,-1.1718432621128159)(10.31,-1.1686918864870677)(10.32,-1.1654778214287944)(10.33,-1.162207856643363)(10.34,-1.1588797491713194)(10.35,-1.1554939634224866)(10.36,-1.1520509550609859)(10.37,-1.148551170961582)(10.38,-1.1449950496607926)(10.39,-1.1413835321145598)(10.4,-1.1377155082445825)(10.41,-1.1339950715919258)(10.42,-1.1302156773163006)(10.43,-1.126384165356285)(10.44,-1.122498780634487)(10.45,-1.1185599079763051)(10.46,-1.1145679250766989)(10.47,-1.1105232029076433)(10.48,-1.1064261058199918)(10.49,-1.1022769915143726)(10.5,-1.098076211521402)(10.51,-1.0938243080163375)(10.52,-1.089521029018215)(10.53,-1.085167298821034)(10.54,-1.080763247780851)(10.55,-1.076309197494993)(10.56,-1.071805464074714)(10.57,-1.0672523582034046)(10.58,-1.0626515334588476)(10.59,-1.0579992448765552)(10.6,-1.053299832434277)(10.61,-1.0485539485816844)(10.62,-1.0437567457993282)(10.63,-1.0389136368175969)(10.64,-1.0340231863083318)(10.65,-1.0290856650826754)(10.66,-1.0241013395425398)(10.67,-1.0190704715350876)(10.68,-1.0140052793431096)(10.69,-1.0088711346324999)(10.7,-1.0037011670938227)(10.71,-0.9984866624872666)(10.72,-0.9932290004944662)(10.73,-0.9879220005241223)(10.74,-0.9825757145299576)(10.75,-0.9771795338747324)(10.76,-0.9717393727914896)(10.77,-0.9662565670878394)(10.78,-0.9607298299670219)(10.79,-0.9551593762444099)(10.8,-0.9495454171410529)(10.81,-0.9438881605456118)(10.82,-0.9381878110289108)(10.83,-0.9324445697275223)(10.84,-0.9266586346930126)(10.85,-0.9208302006445592)(10.86,-0.9149607000144897)(10.87,-0.9090465992630925)(10.88,-0.9030918060452677)(10.89,-0.8972592801583232)(10.9,-0.8910571475425968)(10.91,-0.8849834935099352)(10.92,-0.8788579885294894)(10.93,-0.8726960570347728)(10.94,-0.8664924729819177)(10.95,-0.8602490994526306)(10.96,-0.8539663873525569)(10.97,-0.8476408573187655)(10.98,-0.8412772081501316)(10.99,-0.834871678656782)(11.0,-0.8284271248994628)(11.01,-0.821942796203075)(11.02,-0.81542044908565)(11.03,-0.8088554033311084)(11.04,-0.8022526279091835)(11.05,-0.7956112631218275)(11.06,-0.7889296237262897)(11.07,-0.7822096698655514)(11.08,-0.7754516827408224)(11.09,-0.7686535293469205)(11.1,-0.7618177742988337)(11.11,-0.7549432805681136)(11.12,-0.7480306834040675)(11.13,-0.7410799363569822)(11.14,-0.7340919527196093)(11.15,-0.7270644763339078)(11.16,-0.7200000001612352)(11.17,-0.7128978478285717)(11.18,-0.7057581327826483)(11.19,-0.6985809666803107)(11.2,-0.6913979562232271)(11.21,-0.6842290046188282)(11.22,-0.6768317805690458)(11.23,-0.6694999570463551)(11.24,-0.662162982771406)(11.25,-0.6547378557006596)(11.26,-0.6473022926656995)(11.27,-0.6398281737783691)(11.28,-0.6323186640511267)(11.29,-0.6247727606387343)(11.3,-0.6171904293150874)(11.31,-0.6096162887115497)(11.32,-0.601917178981239)(11.33,-0.5942448741843691)(11.34,-0.5865017314354191)(11.35,-0.5787404899892863)(11.36,-0.5709384164219955)(11.37,-0.563104236163781)(11.38,-0.5552351557271322)(11.39,-0.5473287185304798)(11.4,-0.5393876914604334)(11.41,-0.5314112260530237)(11.42,-0.523399488767609)(11.43,-0.5153530086827232)(11.44,-0.5072703620680841)(11.45,-0.499152420743485)(11.46,-0.4909998306829948)(11.47,-0.48281313030747697)(11.48,-0.4745896501408424)(11.49,-0.46633218713395763)(11.5,-0.458039891673252)(11.51,-0.44971282403275836)(11.52,-0.44135104314773344)(11.53,-0.4329791902418947)(11.54,-0.42452991122263484)(11.55,-0.41605799010721967)(11.56,-0.4080309427517932)(11.57,-0.39933330606436357)(11.58,-0.3905335156159708)(11.59,-0.38186931230302434)(11.6,-0.3732137495826464)(11.61,-0.3645419816602953)(11.62,-0.35583740947186016)(11.63,-0.3470959004916949)(11.64,-0.3383440866455203)(11.65,-0.32951338321436197)(11.66,-0.32067106550675817)(11.67,-0.3117947616701713)(11.68,-0.3028845101216575)(11.69,-0.2939403480559122)(11.7,-0.28496231144526973)(11.71,-0.27595043506880756)(11.72,-0.2669054777943529)(11.73,-0.2578261434973683)(11.74,-0.24871286439883988)(11.75,-0.23956518589693587)(11.76,-0.2303845907736104)(11.77,-0.2211703396314988)(11.78,-0.21192322534625418)(11.79,-0.20264582680829335)(11.8,-0.1933361635892652)(11.81,-0.18397728793206625)(11.82,-0.17460171625134535)(11.83,-0.1651801179687027)(11.84,-0.15573234573821537)(11.85,-0.1462489004188683)(11.86,-0.13673177867894992)(11.87,-0.12718200993549544)(11.88,-0.11759903935308103)(11.89,-0.10798265517223626)(11.9,-0.09834740137739573)(11.91,-0.08865064293786418)(11.92,-0.07893314375542104)(11.93,-0.06918322226556484)(11.94,-0.05940166056097951)(11.95,-0.04959029711608309)(11.96,-0.039733321595122106)(11.97,-0.029849996368284337)(11.98,-0.019933413626858965)(11.99,-0.00998378120129928)(12.0,-0.0006283347902353853)(12.01,-0.27266590933140833)(12.02,-0.37950003435253166)(12.03,-0.4589785273274174)(12.04,-0.5242694393673446)(12.05,-0.5804760108148912)(12.06,-0.6302173572621541)(12.07,-0.6750506639509695)(12.08,-0.7159899498365121)(12.09,-0.7537416935228975)(12.1,-0.7888194419210777)(12.11,-0.8216115071845707)(12.12,-0.8524196626385674)(12.13,-0.8814840583945625)(12.14,-0.9089995235408423)(12.15,-0.935126720869448)(12.16,-0.9600000001810258)(12.17,-0.9837359972007107)(12.18,-1.0064359863463324)(12.19,-1.0281543417804642)(12.2,-1.0489995998650556)(12.21,-1.0690230648615398)(12.22,-1.0882813154748874)(12.23,-1.1068262190092355)(12.24,-1.1246977689297637)(12.25,-1.1419410908856662)(12.26,-1.158593670654227)(12.27,-1.174679895513691)(12.28,-1.1902380761603126)(12.29,-1.205292983489926)(12.3,-1.2198684155300725)(12.31,-1.2339901317609474)(12.32,-1.2476766617764952)(12.33,-1.2609431166783907)(12.34,-1.2738160617445828)(12.35,-1.2863182058063103)(12.36,-1.2984332888008794)(12.37,-1.3102428276324645)(12.38,-1.3216462619020604)(12.39,-1.3327594146103365)(12.4,-1.3435595775663387)(12.41,-1.3540578223619377)(12.42,-1.3642645545769483)(12.43,-1.3741895689308876)(12.44,-1.3838500942802057)(12.45,-1.393230859292089)(12.46,-1.4023640891828109)(12.47,-1.411249584882171)(12.48,-1.4198947341064923)(12.49,-1.4283110231044702)(12.5,-1.4364916732884012)(12.51,-1.4444564463337883)(12.52,-1.4522076249704696)(12.53,-1.4597487280552741)(12.54,-1.4670874422299676)(12.55,-1.474228248174768)(12.56,-1.4811776640999597)(12.57,-1.4879358592443168)(12.58,-1.4945119909534696)(12.59,-1.5009088934748434)(12.6,-1.5071307507460006)(12.61,-1.513183667237172)(12.62,-1.5190652165620122)(12.63,-1.5247853723412845)(12.64,-1.5303455947723705)(12.65,-1.535749299597228)(12.66,-1.5410125924972817)(12.67,-1.5461001784424298)(12.68,-1.551054308685707)(12.69,-1.5558628633152694)(12.7,-1.560533244657563)(12.71,-1.5650604389375076)(12.72,-1.5694540835684165)(12.73,-1.5737164977472275)(12.74,-1.5778438258275855)(12.75,-1.5818458505673334)(12.76,-1.585719505965244)(12.77,-1.589470279723173)(12.78,-1.593099406483816)(12.79,-1.5966084724641405)(12.8,-1.6000046293484047)(12.81,-1.6032757821958512)(12.82,-1.6064377183211036)(12.83,-1.6094876512943301)(12.84,-1.6124273691384587)(12.85,-1.6152586073148996)(12.86,-1.6179830509645399)(12.87,-1.6206023369450122)(12.88,-1.6231180557515472)(12.89,-1.6255317530885804)(12.9,-1.6278449321107473)(12.91,-1.6300590545870364)(12.92,-1.6321755427343305)(12.93,-1.6341957805270795)(12.94,-1.6361211153271142)(12.95,-1.637952859106008)(12.96,-1.6396922896674369)(12.97,-1.6413406520150602)(12.98,-1.6428991594875697)(12.99,-1.6443689948646352)(13.0,-1.6457513112400193)(13.01,-1.6470472334476653)(13.02,-1.648257858789293)(13.03,-1.649384257820202)(13.04,-1.6504274755134247)(13.05,-1.6513885320164263)(13.06,-1.6522684234660119)(13.07,-1.653068122715922)(13.08,-1.6537885801226366)(13.09,-1.6544307243893854)(13.1,-1.6549954629736021)(13.11,-1.6554836830182467)(13.12,-1.6558962518174667)(13.13,-1.6562340176606085)(13.14,-1.6564978099195287)(13.15,-1.6566884403000586)(13.16,-1.6568067028129008)(13.17,-1.6568533745303284)(13.18,-1.656829216022743)(13.19,-1.6567349720280617)(13.2,-1.6565713715972379)(13.21,-1.656339128734544)(13.22,-1.6560389428923372)(13.23,-1.655671499145683)(13.24,-1.6552374688908458)(13.25,-1.6547375098452903)(13.26,-1.6541728117445018)(13.27,-1.6535423720197286)(13.28,-1.6528484449663665)(13.29,-1.6520910932449624)(13.3,-1.6512709128437564)(13.31,-1.6503884881967679)(13.32,-1.6494443926494569)(13.33,-1.6484391887206584)(13.34,-1.6473734284518287)(13.35,-1.6462476534943562)(13.36,-1.6450623955461197)(13.37,-1.6438181764970068)(13.38,-1.6425191244634334)(13.39,-1.6411548955657054)(13.4,-1.6397368308680598)(13.41,-1.6382617999333888)(13.42,-1.6367302794242278)(13.43,-1.6351460887817666)(13.44,-1.633500169875333)(13.45,-1.6318014214048162)(13.46,-1.6300490162684582)(13.47,-1.62824143684702)(13.48,-1.6263810812088195)(13.49,-1.6244669969019014)(13.5,-1.6225003550644033)(13.51,-1.620485277788248)(13.52,-1.6184139230463188)(13.53,-1.6162835220748093)(13.54,-1.6141084320552181)(13.55,-1.6118823509314097)(13.56,-1.6096056539099663)(13.57,-1.6072787100274581)(13.58,-1.6049044774845243)(13.59,-1.6024755286925938)(13.6,-1.6000005669193342)(13.61,-1.5974759753153194)(13.62,-1.5949027980677783)(13.63,-1.5922818004328292)(13.64,-1.5896129800821654)(13.65,-1.5868966621055733)(13.66,-1.5841331663541496)(13.67,-1.5813228079350665)(13.68,-1.57846589689143)(13.69,-1.5755627388134599)(13.7,-1.5726136345765553)(13.71,-1.5696188804868143)(13.72,-1.5665787684556562)(13.73,-1.563493586028926)(13.74,-1.5603636165615171)(13.75,-1.5571891390136443)(13.76,-1.553970428503817)(13.77,-1.550707756076008)(13.78,-1.5474013886705507)(13.79,-1.5440515894733835)(13.8,-1.540658756683115)(13.81,-1.5372229341301136)(13.82,-1.533744176471373)(13.83,-1.5302232070243917)(13.84,-1.5266615500149783)(13.85,-1.5230549953121226)(13.86,-1.5194082324160263)(13.87,-1.51572001221939)(13.88,-1.5119905662431847)(13.89,-1.5082201225450262)(13.9,-1.5044089062721469)(13.91,-1.5005571393994614)(13.92,-1.4966650408750866)(13.93,-1.4927346275944728)(13.94,-1.4887607092387043)(13.95,-1.4847488992963918)(13.96,-1.4806976038671564)(13.97,-1.4766070273763034)(13.98,-1.4724774195346981)(13.99,-1.4683088354649954)(14.0,-1.4641016153327655)(14.01,-1.4598559049481992)(14.02,-1.455571895610774)(14.03,-1.4512497757968958)(14.04,-1.4468897752522025)(14.05,-1.4424919472658075)(14.06,-1.4380569897184614)(14.07,-1.4335854538658168)(14.08,-1.4290739520802163)(14.09,-1.4245270578248892)(14.1,-1.4199446442071348)(14.11,-1.41532463056501)(14.12,-1.410668325581355)(14.13,-1.4059736273193266)(14.14,-1.4012427199049853)(14.15,-1.396498285321286)(14.16,-1.3916756610851735)(14.17,-1.3868388982955366)(14.18,-1.3819657496060245)(14.19,-1.3770740951877087)(14.2,-1.3721142201102339)(14.21,-1.3671357258863281)(14.22,-1.3621222761576064)(14.23,-1.357074016763363)(14.24,-1.3519910915347282)(14.25,-1.3468750755419023)(14.26,-1.3417218106333166)(14.27,-1.3365407485398464)(14.28,-1.331315654766513)(14.29,-1.326061393483542)(14.3,-1.3207733982708305)(14.31,-1.3154516961949412)(14.32,-1.3100964176410343)(14.33,-1.3047135306405835)(14.34,-1.2993058265710715)(14.35,-1.2938304023991805)(14.36,-1.2883420894213486)(14.37,-1.2828236666682642)(14.38,-1.2772667391982395)(14.39,-1.271679942496121)(14.4,-1.2660624008858576)(14.41,-1.2604086968058255)(14.42,-1.2547249677591026)(14.43,-1.2490092428633943)(14.44,-1.2432594262936618)(14.45,-1.2374788137385622)(14.46,-1.2316668294661213)(14.47,-1.2258220838557463)(14.48,-1.219945945776999)(14.49,-1.2140427243430167)(14.5,-1.2080992437549867)(14.51,-1.2021287694806233)(14.52,-1.1961270163592417)(14.53,-1.1900940850318875)(14.54,-1.1840300752664916)(14.55,-1.1779350855213124)(14.56,-1.1718208268284798)(14.57,-1.1656540448893793)(14.58,-1.1594652025669347)(14.59,-1.1532472536200657)(14.6,-1.1469999968539923)(14.61,-1.1407208757882472)(14.62,-1.1344107395561878)(14.63,-1.1280713140731677)(14.64,-1.1217018812894821)(14.65,-1.1153021128557157)(14.66,-1.1088725105510093)(14.67,-1.1024130210280418)(14.68,-1.0959276523499284)(14.69,-1.0894048050686251)(14.7,-1.0829159087443259)(14.71,-1.0762778557254933)(14.72,-1.0696716936363373)(14.73,-1.0630330872372724)(14.74,-1.0563666842353996)(14.75,-1.0496710384904873)(14.76,-1.0430410378903616)(14.77,-1.0361996256688144)(14.78,-1.0294094031851273)(14.79,-1.0225975398498122)(14.8,-1.0157568057766184)(14.81,-1.008887428615708)(14.82,-1.0019890110997949)(14.83,-0.9950623757613357)(14.84,-0.9881067168607842)(14.85,-0.9811373763077427)(14.86,-0.9741143069695681)(14.87,-0.9670691942155827)(14.88,-0.9600319676683284)(14.89,-0.9529025489464402)(14.9,-0.9457769047585316)(14.91,-0.9386231305252295)(14.92,-0.9314412888197694)(14.93,-0.92423206238891)(14.94,-0.9169943773013074)(14.95,-0.9097279697889462)(14.96,-0.9024344655626919)(14.97,-0.8951131938374601)(14.98,-0.8881940441206098)(14.99,-0.8803982909885235)(15.0,-0.8730024014366791)(15.01,-0.8655514905112796)(15.02,-0.8580964298162144)(15.03,-0.8506075557088479)(15.04,-0.8430907273141202)(15.05,-0.8355675472703297)(15.06,-0.8279790663218591)(15.07,-0.8203841590147931)(15.08,-0.8127798175846692)(15.09,-0.8544045744929463)(15.1,-0.8949874372920021)(15.11,-0.9330261565046385)(15.12,-0.968852607300505)(15.13,-1.0027400409744587)(15.14,-1.0349052842066158)(15.15,-1.0655248777475208)(15.16,-1.0947525638039224)(15.17,-1.122710481431568)(15.18,-1.1495149697584566)(15.19,-1.1752478657872416)(15.2,-1.2000000001280569)(15.21,-1.2238409955170937)(15.22,-1.2468333240540233)(15.23,-1.2690330217883456)(15.24,-1.2904901177680586)(15.25,-1.3112494997330941)(15.26,-1.3313516269263346)(15.27,-1.350833119271556)(15.28,-1.369727250363212)(15.29,-1.3880643612646963)(15.3,-1.405872211093083)(15.31,-1.4231768143072259)(15.32,-1.4400000001478475)(15.33,-1.4563650244672317)(15.34,-1.4723009795125108)(15.35,-1.487798469956033)(15.36,-1.5029011253500357)(15.37,-1.5176175461965613)(15.38,-1.5319623429095373)(15.39,-1.5459507101622876)(15.4,-1.55965120907058)(15.41,-1.5729067453066818)(15.42,-1.585891323251417)(15.43,-1.5985709256783593)(15.44,-1.610955455864314)(15.45,-1.6230443594395183)(15.46,-1.6348508301598486)(15.47,-1.6463884333497845)(15.48,-1.657662274694303)(15.49,-1.6686801525065675)(15.5,-1.6794494719069917)(15.51,-1.6899772727920208)(15.52,-1.7002702539612073)(15.53,-1.7103348377277143)(15.54,-1.7201769843813963)(15.55,-1.7298026231874246)(15.56,-1.7392197855515406)(15.57,-1.7484266777464654)(15.58,-1.7574344912427478)(15.59,-1.7662470160867088)(15.6,-1.7748707355349325)(15.61,-1.783303156873444)(15.62,-1.7915555147919804)(15.63,-1.7996296015917324)(15.64,-1.807529366662493)(15.65,-1.815259195980616)(15.66,-1.8228209763765335)(15.67,-1.8302199905156158)(15.68,-1.8374590365565382)(15.69,-1.844543718645582)(15.7,-1.8514701645763125)(15.71,-1.858248430507956)(15.72,-1.8648791076266207)(15.73,-1.8713650264253374)(15.74,-1.8777100626612082)(15.75,-1.8839138626353815)(15.76,-1.8899811321753077)(15.77,-1.895914477383485)(15.78,-1.9017158687929623)(15.79,-1.907387625251431)(15.8,-1.9129353697935585)(15.81,-1.9183535564225167)(15.82,-1.9236472078191582)(15.83,-1.9288230490928981)(15.84,-1.9338781517581083)(15.85,-1.9388180333480705)(15.86,-1.9436404906737152)(15.87,-1.948350581660634)(15.88,-1.9529489937413018)(15.89,-1.9574374445655849)(15.9,-1.9618176044314168)(15.91,-1.9660910974489525)(15.92,-1.9702595041017048)(15.93,-1.9743243621778674)(15.94,-1.9783002372132614)(15.95,-1.9821493824128993)(15.96,-1.9859144054353237)(15.97,-1.9895806820131838)(15.98,-1.9931479054503143)(15.99,-1.9966201635252219)(16.0,-2.000000000145519)(16.01,-2.0032872416777536)(16.02,-2.006483107659733)(16.03,-2.0095887881179806)(16.04,-2.0126054447027855)(16.05,-2.01553421135759)(16.06,-2.0183761954831425)(16.07,-2.0211324787233025)(16.08,-2.0238041176926345)(16.09,-2.0263921449368354)(16.1,-2.0288975695730187)(16.11,-2.031321378162829)(16.12,-2.033664535236312)(16.13,-2.0359279841650277)(16.14,-2.0381126475986093)(16.15,-2.0402194283378776)(16.16,-2.042249209684087)(16.17,-2.0442028562247287)(16.18,-2.046081214240985)(16.19,-2.0478851123771165)(16.2,-2.0496153619897086)(16.21,-2.0512727578170598)(16.22,-2.052858078328427)(16.23,-2.054372086247895)(16.24,-2.05581552896183)(16.25,-2.0571891389845405)(16.26,-2.058493634307524)(16.27,-2.059729718923336)(16.28,-2.060898083000211)(16.29,-2.061999403493246)(16.3,-2.0630343443190213)(16.31,-2.064003556763055)(16.32,-2.064907679829048)(16.33,-2.065747340559028)(16.34,-2.0665231543243863)(16.35,-2.067235725087812)(16.36,-2.067886083968915)(16.37,-2.068473498657113)(16.38,-2.0689998551970348)(16.39,-2.069465276756091)(16.4,-2.0698703147354536)(16.41,-2.070215627842117)(16.42,-2.070501396781765)(16.43,-2.070728598162532)(16.44,-2.0708973213331774)(16.45,-2.0710083784360904)(16.46,-2.071062163275201)(16.47,-2.0710591637180187)(16.48,-2.070999859337462)(16.49,-2.0708847216737922)(16.5,-2.0707142144383397)(16.51,-2.0704894197406247)(16.52,-2.070208907738561)(16.53,-2.0698749979783315)(16.54,-2.0694874984037597)(16.55,-2.069046835997142)(16.56,-2.0685534309304785)(16.57,-2.0680076966818888)(16.58,-2.06741004018113)(16.59,-2.0667608619260136)(16.6,-2.0660605561279226)(16.61,-2.065309510944644)(16.62,-2.06450810842216)(16.63,-2.063656724872999)(16.64,-2.0627598965656944)(16.65,-2.0618069964984898)(16.66,-2.060813195654191)(16.67,-2.0597606916271616)(16.68,-2.0586628627206665)(16.69,-2.0575191795651335)(16.7,-2.056327994330786)(16.71,-2.0550896405184176)(16.72,-2.053818015876459)(16.73,-2.052472736337222)(16.74,-2.0510948288138025)(16.75,-2.049671038548695)(16.76,-2.048201675497694)(16.77,-2.0466870452219155)(16.78,-2.0451274490042124)(16.79,-2.0435231838491745)(16.8,-2.0418745426286478)(16.81,-2.04018181405263)(16.82,-2.0384494434692897)(16.83,-2.036666930303909)(16.84,-2.0348419324145652)(16.85,-2.032975663227262)(16.86,-2.03106740055955)(16.87,-2.029115284414729)(16.88,-2.027121702907607)(16.89,-2.025086206092965)(16.9,-2.023009049356915)(16.91,-2.0208904845057987)(16.92,-2.0187307601736393)(16.93,-2.01653012164752)(16.94,-2.0142951176676434)(16.95,-2.0120070672710426)(16.96,-2.0096871147397906)(16.97,-2.0073232206050307)(16.98,-2.0049215803155676)(16.99,-2.002480432158336)(17.0,-2.0000034741533455)(17.01,-1.9974805054662284)(17.02,-1.9949221663118806)(17.03,-1.9923251983709633)(17.04,-1.9896898145379964)(17.05,-1.9870166913315188)(17.06,-1.984314341825666)(17.07,-1.9815552571089938)(17.08,-1.9787734136625659)(17.09,-1.9759460859640967)(17.1,-1.973082371026976)(17.11,-1.9701838195614982)(17.12,-1.9672484633920249)(17.13,-1.9642764930904377)(17.14,-1.9612680967256892)(17.15,-1.9582234605040867)(17.16,-1.9551427680708002)(17.17,-1.9520262009464204)(17.18,-1.9488739386724774)(17.19,-1.9456861585204024)(17.2,-1.9424630356370471)(17.21,-1.9392047432484105)(17.22,-1.9359122200403363)(17.23,-1.9325833327020518)(17.24,-1.9292205508681946)(17.25,-1.9258232722932007)(17.26,-1.9223919051873963)(17.27,-1.9189258768456057)(17.28,-1.915426081046462)(17.29,-1.9118924309732392)(17.3,-1.9083253462740686)(17.31,-1.9047241904772818)(17.32,-1.901089906838024)(17.33,-1.8974223826662637)(17.34,-1.89372321695555)(17.35,-1.8899882076948415)(17.36,-1.8862218502617907)(17.37,-1.8824228390003555)(17.38,-1.8785913166066166)(17.39,-1.874727424030425)(17.4,-1.8708313009992708)(17.41,-1.8669030853779987)(17.42,-1.8629429136344697)(17.43,-1.8589509208395611)(17.44,-1.8549272405507509)(17.45,-1.8508720048121177)(17.46,-1.8467853442416526)(17.47,-1.8426679442636669)(17.48,-1.838518264616141)(17.49,-1.8343380998412613)(17.5,-1.8301270190859213)(17.51,-1.8258851462742314)(17.52,-1.821612603846006)(17.53,-1.8173310840211343)(17.54,-1.8129759936709888)(17.55,-1.8086126431589946)(17.56,-1.80421814325382)(17.57,-1.799794942344306)(17.58,-1.7953399869729765)(17.59,-1.79085625737207)(17.6,-1.7863435402687173)(17.61,-1.7818013312062249)(17.62,-1.7772263987280894)(17.63,-1.7726242176722735)(17.64,-1.7679941818641964)(17.65,-1.763335626659682)(17.66,-1.7586423256143462)(17.67,-1.7539235980657395)(17.68,-1.7491759957629256)(17.69,-1.7443996213551145)(17.7,-1.7395946265896782)(17.71,-1.73476096111699)(17.72,-1.7298988754337188)(17.73,-1.72501207573805)(17.74,-1.7200896854046732)(17.75,-1.715142912173178)(17.76,-1.7101677822938655)(17.77,-1.7051648016495164)(17.78,-1.7001339267299045)(17.79,-1.6950752503762487)(17.8,-1.6899896971299313)(17.81,-1.684876049606828)(17.82,-1.6797333256108686)(17.83,-1.6745648426294792)(17.84,-1.6693685044010635)(17.85,-1.664144437352661)(17.86,-1.6588936701009516)(17.87,-1.653618106036447)(17.88,-1.6483109435939696)(17.89,-1.6429791529953945)(17.9,-1.6376296994276345)(17.91,-1.632235132768983)(17.92,-1.6268449631461408)(17.93,-1.6213844049198087)(17.94,-1.615925892139785)(17.95,-1.6104276116820984)(17.96,-1.6049096378264949)(17.97,-1.5993656825448852)(17.98,-1.5937954628607258)(17.99,-1.5882001236022916)(18.0,-1.5825700642890297)(18.01,-1.576944761472987)(18.02,-1.5712498713401146)(18.03,-1.5655523655877914)(18.04,-1.5598264419240877)(18.05,-1.5540752980159596)(18.06,-1.548297683475539)(18.07,-1.5424914595787413)(18.08,-1.5366640255961102)(18.09,-1.5308111354534049)(18.1,-1.5249327026540413)(18.11,-1.519024759560125)(18.12,-1.5130994927603751)(18.13,-1.5071433393168263)(18.14,-1.5011631938104983)(18.15,-1.4953185663907789)(18.16,-1.4891300089366268)(18.17,-1.4830694752163254)(18.18,-1.4769947390886955)(18.19,-1.4708893755741883)(18.2,-1.4647570721572265)(18.21,-1.4586060538713355)(18.22,-1.452427073585568)(18.23,-1.4462256678089034)(18.24,-1.4400000002642628)(18.25,-1.4639140154467896)(18.26,-1.4871119028248359)(18.27,-1.5096347942890134)(18.28,-1.5315195244911592)(18.29,-1.5527999385085423)(18.3,-1.5734993998194113)(18.31,-1.593655039992882)(18.32,-1.6132873560709413)(18.33,-1.6324219732487109)(18.34,-1.65108010917902)(18.35,-1.6692820508906152)(18.36,-1.6870466533873696)(18.37,-1.7044098298065364)(18.38,-1.7213329106161837)(18.39,-1.7378862754267175)(18.4,-1.7540659231308382)(18.41,-1.769923319137888)(18.42,-1.785357114218641)(18.43,-1.8004932192561682)(18.44,-1.8153048577078152)(18.45,-1.8298026233096607)(18.46,-1.84399652807042)(18.47,-1.8578960460727103)(18.48,-1.8715115611557849)(18.49,-1.8848473637772258)(18.5,-1.8979595625714865)(18.51,-1.9107230327790603)(18.52,-1.923276488931151)(18.53,-1.9355836206523236)(18.54,-1.947649613255635)(18.55,-1.9594820185448043)(18.56,-1.971086723409826)(18.57,-1.9824693928530905)(18.58,-1.9936355611134786)(18.59,-2.0045905267470516)(18.6,-2.015339366393164)(18.61,-2.0258869477838743)(18.62,-2.0362379414145835)(18.63,-2.0463968318654224)(18.64,-2.056367927696556)(18.65,-2.0661555558326654)(18.66,-2.075763340020785)(18.67,-2.0851966081827413)(18.68,-2.09445490167127)(18.69,-2.1035461337596644)(18.7,-2.1124727937567513)(18.71,-2.121236479259096)(18.72,-2.1298421011597384)(18.73,-2.1382921750773676)(18.74,-2.1465896836016327)(18.75,-2.154737509932602)(18.76,-2.1627384422172327)(18.77,-2.170595178118674)(18.78,-2.1783103288325947)(18.79,-2.185886422841577)(18.8,-2.193325909698615)(18.81,-2.2006311633449513)(18.82,-2.2078044853697065)(18.83,-2.2148481081530917)(18.84,-2.2217641976021696)(18.85,-2.228554856032133)(18.86,-2.2352221247856505)(18.87,-2.24176798647386)(18.88,-2.248194367653923)(18.89,-2.254503140662564)(18.9,-2.2606961261481047)(18.91,-2.2667750946129672)(18.92,-2.2727417687128764)(18.93,-2.2785978248575702)(18.94,-2.2843454974354245)(18.95,-2.289984568138607)(18.96,-2.2955183921731077)(18.97,-2.3009478751337156)(18.98,-2.3062803357606754)(18.99,-2.3114996595249977)(19.0,-2.316624790633796)(19.01,-2.321651242527878)(19.02,-2.3265803444373887)(19.03,-2.331413393490948)(19.04,-2.3361545456864405)(19.05,-2.340796366916038)(19.06,-2.345348734263098)(19.07,-2.349810810148483)(19.08,-2.354181330127176)(19.09,-2.3584634262369946)(19.1,-2.362659283768153)(19.11,-2.3667657387268264)(19.12,-2.37078787694918)(19.13,-2.3747334811487235)(19.14,-2.3785792590060737)(19.15,-2.382350492523983)(19.16,-2.3860400451521855)(19.17,-2.389649169315817)(19.18,-2.3931778575934004)(19.19,-2.396638129459461)(19.2,-2.4000000002561137)(19.21,-2.4032948955136817)(19.22,-2.406513477442786)(19.23,-2.4096565774816554)(19.24,-2.412725010450231)(19.25,-2.4157195749285165)(19.26,-2.41864105372224)(19.27,-2.4214902142703068)(19.28,-2.4242678091686685)(19.29,-2.4269745764613617)(19.3,-2.4296112400770653)(19.31,-2.432178510178346)(19.32,-2.434677083598217)(19.33,-2.4371076441020705)(19.34,-2.4394708627369255)(19.35,-2.441767398180673)(19.36,-2.443997897236841)(19.37,-2.4461629946890753)(19.38,-2.4482633141160477)(19.39,-2.4502994677459355)(19.4,-2.4522720571549144)(19.41,-2.4541816730052233)(19.42,-2.45602889591828)(19.43,-2.4578142962418497)(19.44,-2.4595384344866034)(19.45,-2.4612018615880515)(19.46,-2.4628051190520637)(19.47,-2.4643487392750103)(19.48,-2.4658332456019707)(19.49,-2.4672591527632903)(19.5,-2.468626966874581)(19.51,-2.4699371856986545)(19.52,-2.4711902989365626)(19.53,-2.4723867881984916)(19.54,-2.4735271273821127)(19.55,-2.4746117828181013)(19.56,-2.475641213270137)(19.57,-2.476615870371461)(19.58,-2.47753619850846)(19.59,-2.4784026352281217)(19.6,-2.479215611150721)(19.61,-2.479975550348172)(19.62,-2.4806828702276107)(19.63,-2.4813379820261616)(19.64,-2.481941290490795)(19.65,-2.482493194489507)(19.66,-2.4829940866620746)(19.67,-2.483444354060339)(19.68,-2.483844377769856)(19.69,-2.4841945333464537)(19.7,-2.4844951908453368)(19.71,-2.4847467149375007)(19.72,-2.4849494648806285)(19.73,-2.4851037949556485)(19.74,-2.4852100542047992)(19.75,-2.4852685868099798)(19.76,-2.48527973194723)(19.77,-2.48524382407777)(19.78,-2.48516119303531)(19.79,-2.4850321639096364)(19.8,-2.484857057395857)(19.81,-2.484636189765297)(19.82,-2.4843698728655)(19.83,-2.4840584143530577)(19.84,-2.4837021176936105)(19.85,-2.4833025318512227)(19.86,-2.482856203307165)(19.87,-2.4823671722842846)(19.88,-2.4818344767554663)(19.89,-2.481258400308434)(19.9,-2.4806392230384517)(19.91,-2.4799781778128818)(19.92,-2.479272667434998)(19.93,-2.4785258309857454)(19.94,-2.4777369775110856)(19.95,-2.4769063692947384)(19.96,-2.4760342652443796)(19.97,-2.4751238511234988)(19.98,-2.474166589003289)(19.99,-2.473171937133884)(20.0,-2.472135955351405)(20.01,-2.4710601427359506)(20.02,-2.4699518796405755)(20.03,-2.468788726226194)(20.04,-2.467593593377387)(20.05,-2.4663591534190346)(20.06,-2.465085634845309)(20.07,-2.4637763958598953)(20.08,-2.462422261654865)(20.09,-2.4610328501148615)(20.1,-2.459605246403953)(20.11,-2.4581396654539276)(20.12,-2.4566363196936436)(20.13,-2.4550954191654455)(20.14,-2.453517171292333)(20.15,-2.451905320485821)(20.16,-2.450249451241689)(20.17,-2.4485603820940014)(20.18,-2.4468347715155687)(20.19,-2.445073478767881)(20.2,-2.4432747067767195)(20.21,-2.4414406373689417)(20.22,-2.439570796006592)(20.23,-2.4376668891927693)(20.24,-2.4357245430874173)(20.25,-2.4337484991410747)(20.26,-2.4317413832468446)(20.27,-2.4296914795413613)(20.28,-2.4276108593621757)(20.29,-2.4254957324883435)(20.3,-2.4233470436302014)(20.31,-2.421162648097379)(20.32,-2.418947511498118)(20.33,-2.4166945852339268)(20.34,-2.414413824561052)(20.35,-2.4120938791893423)(20.36,-2.4097391375689767)(20.37,-2.4073528237640858)(20.38,-2.404936975450255)(20.39,-2.4024851826834492)(20.4,-2.400000000343425)(20.41,-2.3974839610164054)(20.42,-2.3949402785510756)(20.43,-2.392354197188979)(20.44,-2.3897411941725295)(20.45,-2.387096461636247)(20.46,-2.3844194702105597)(20.47,-2.3817110387026332)(20.48,-2.378971851692768)(20.49,-2.376199749589432)(20.5,-2.3733971727488097)(20.51,-2.37056349235354)(20.52,-2.367698845366249)(20.53,-2.364803367177956)(20.54,-2.361877191782696)(20.55,-2.358920451893937)(20.56,-2.355933278944576)(20.57,-2.3529158029996324)(20.58,-2.34986815272714)(20.59,-2.3467904556600843)(20.6,-2.3436852929007728)(20.61,-2.3405454248422757)(20.62,-2.337379670527298)(20.63,-2.334181705286028)(20.64,-2.330955642857589)(20.65,-2.3277002725517377)(20.66,-2.324415713286726)(20.67,-2.321102285408415)(20.68,-2.317759498342639)(20.69,-2.3143880747666117)(20.7,-2.310989433666691)(20.71,-2.307559167908039)(20.72,-2.3041019101219717)(20.73,-2.3006162647216115)(20.74,-2.297103473218158)(20.75,-2.2935602507786825)(20.76,-2.289990099321585)(20.77,-2.2863919945957605)(20.78,-2.282771558588138)(20.79,-2.279112348682247)(20.8,-2.275433344009798)(20.81,-2.2717221493367106)(20.82,-2.2679876004112884)(20.83,-2.2642222177237272)(20.84,-2.260431354632601)(20.85,-2.2566133594955318)(20.86,-2.25276833071257)(20.87,-2.24889636572334)(20.88,-2.244997561268974)(20.89,-2.2411533012927976)(20.9,-2.2371198159526102)(20.91,-2.2331443792791106)(20.92,-2.2291358501533978)(20.93,-2.2251042669813614)(20.94,-2.2210464058152866)(20.95,-2.2169623574300203)(20.96,-2.2128598509007134)(20.97,-2.208716057415586)(20.98,-2.2045549866452347)(20.99,-2.2003660760237835)(21.0,-2.196152423042804)(21.01,-2.1919131099130027)(21.02,-2.187648221908603)(21.03,-2.183357843430713)(21.04,-2.17904205803643)(21.05,-2.1747015402361285)(21.06,-2.170334597642068)(21.07,-2.165943086380139)(21.08,-2.1615273781644646)(21.09,-2.157084905280499)(21.1,-2.152618394989986)(21.11,-2.1481270433287136)(21.12,-2.143610928149428)(21.13,-2.139100048720138)(21.14,-2.134508766728686)(21.15,-2.1299169771082234)(21.16,-2.1253017168783117)(21.17,-2.120660335262073)(21.18,-2.115992939157877)(21.19,-2.111309465864906)(21.2,-2.1066006396140438)(21.21,-2.1018643209245056)(21.22,-2.097126653883606)(21.23,-2.092318347276887)(21.24,-2.0875075847725384)(21.25,-2.082682251930237)(21.26,-2.0778253060707357)(21.27,-2.072954856790602)(21.28,-2.0680463722674176)(21.29,-2.063115402503172)(21.3,-2.0581722136121243)(21.31,-2.053210470592603)(21.32,-2.048201241879724)(21.33,-2.043182876892388)(21.34,-2.0381078209611587)(21.35,-2.0330750916036777)(21.36,-2.02798165610875)(21.37,-2.022874929010868)(21.38,-2.0177401642431505)(21.39,-2.0125806909927633)(21.4,-2.0074018126470037)(21.41,-2.0022221594990697)(21.42,-1.9969998162123375)(21.43,-1.9917199792980682)(21.44,-2.002629096939927)(21.45,-2.019312317133881)(21.46,-2.035687776224222)(21.47,-2.051734285982093)(21.48,-2.0674693327746354)(21.49,-2.0829166331968736)(21.5,-2.0980786618893035)(21.51,-2.1129563476133626)(21.52,-2.1275677447847556)(21.53,-2.141909429890802)(21.54,-2.1559971042734105)(21.55,-2.1698345540789887)(21.56,-2.1834285122167785)(21.57,-2.1967965682270005)(21.58,-2.2099103931104764)(21.59,-2.222809983213665)(21.6,-2.235489419515943)(21.61,-2.2479538137849886)(21.62,-2.2602083260717336)(21.63,-2.272257742122747)(21.64,-2.2841067014669534)(21.65,-2.29575966464472)(21.66,-2.307220922259148)(21.67,-2.318494604609441)(21.68,-2.3295846892287955)(21.69,-2.340495009353617)(21.7,-2.3512292607338168)(21.71,-2.361791008792352)(21.72,-2.3721836947079282)(21.73,-2.382410641555907)(21.74,-2.392475060012657)(21.75,-2.4023800535069313)(21.76,-2.4121289629256353)(21.77,-2.421723982261028)(21.78,-2.431188353628386)(21.79,-2.4404699221486226)(21.8,-2.449615362158511)(21.81,-2.458623643469764)(21.82,-2.4674914451316)(21.83,-2.476223446719814)(21.84,-2.4848157846718095)(21.85,-2.4932768359431066)(21.86,-2.501606758974958)(21.87,-2.509807687107241)(21.88,-2.51788169334759)(21.89,-2.525830792321358)(21.9,-2.5336569429782685)(21.91,-2.541362050222233)(21.92,-2.5489479675889015)(21.93,-2.556416498613544)(21.94,-2.5637693990720436)(21.95,-2.5710083785816096)(21.96,-2.5781351022887975)(21.97,-2.5851511925575323)(21.98,-2.5920582304825075)(21.99,-2.598858108947752)(22.0,-2.6055543010588735)(22.01,-2.6121416495298035)(22.02,-2.6186282057897188)(22.03,-2.6250115443835966)(22.04,-2.6312940500793047)(22.05,-2.6374811719870195)(22.06,-2.643567357066786)(22.07,-2.6495617354812566)(22.08,-2.6554517801851034)(22.09,-2.66125424936763)(22.1,-2.6669665475492366)(22.11,-2.672578485944541)(22.12,-2.6781047908007167)(22.13,-2.683541661273921)(22.14,-2.688890498218825)(22.15,-2.6941551960189827)(22.16,-2.699329212831799)(22.17,-2.704416085325647)(22.18,-2.709421551087871)(22.19,-2.7143437351332977)(22.2,-2.7191835887206253)(22.21,-2.7239425812731497)(22.22,-2.7286212925391737)(22.23,-2.7332183894177433)(22.24,-2.7377380509860814)(22.25,-2.7421825871570036)(22.26,-2.7465463436674327)(22.27,-2.7508332472643815)(22.28,-2.7550464684318285)(22.29,-2.759185103495838)(22.3,-2.7632499310711864)(22.31,-2.7672431585669983)(22.32,-2.7711612046405207)(22.33,-2.775009135482833)(22.34,-2.7787905214936472)(22.35,-2.7824931944487616)(22.36,-2.7861402214039117)(22.37,-2.7896997762436513)(22.38,-2.793222327338299)(22.39,-2.7966334927186836)(22.4,-2.8000000002793968)(22.41,-2.8033003693271894)(22.42,-2.8065352243138477)(22.43,-2.80970517868991)(22.44,-2.8128108354576398)(22.45,-2.8158527872292325)(22.46,-2.818831616488751)(22.47,-2.821747895941371)(22.48,-2.8246021886297967)(22.49,-2.8273950482252985)(22.5,-2.8301270192023367)(22.51,-2.8327986371004954)(22.52,-2.835410428699106)(22.53,-2.8379629122209735)(22.54,-2.840456597477896)(22.55,-2.842891986219911)(22.56,-2.8452695720479824)(22.57,-2.8475898409087677)(22.58,-2.849853270978201)(22.59,-2.8520603330689482)(22.6,-2.8542114905139897)(22.61,-2.8563171385321766)(22.62,-2.858351162110921)(22.63,-2.8603340635891072)(22.64,-2.862266172596719)(22.65,-2.8641444375098217)(22.66,-2.8659695096721407)(22.67,-2.8677417293656617)(22.68,-2.869461506867083)(22.69,-2.871129246399505)(22.7,-2.87274534633616)(22.71,-2.8743101992004085)(22.72,-2.8758241918694694)(22.73,-2.877287705632625)(22.74,-2.87870111639495)(22.75,-2.880064794648206)(22.76,-2.8813791056745686)(22.77,-2.88264440963394)(22.78,-2.8838610616803635)(22.79,-2.885029411962023)(22.8,-2.886149805824971)(22.81,-2.8872225839004386)(22.82,-2.8882480821048375)(22.83,-2.889226631843485)(22.84,-2.8901585600106046)(22.85,-2.891044189047534)(22.86,-2.891883837262867)(22.87,-2.8926778184832074)(22.88,-2.893426442577038)(22.89,-2.89413001522189)(22.9,-2.894788949022768)(22.91,-2.895403209142387)(22.92,-2.8959734221280087)(22.93,-2.8964997671719175)(22.94,-2.8969825307431165)(22.95,-2.897421995527111)(22.96,-2.8978191768401302)(22.97,-2.898172645102022)(22.98,-2.8984833711583633)(22.99,-2.898752844601404)(23.0,-2.8989794859080575)(23.01,-2.899164898728486)(23.02,-2.899308894848218)(23.03,-2.899411729944404)(23.04,-2.8994736564927734)(23.05,-2.899494924029568)(23.06,-2.8994757790642325)(23.07,-2.899416465079412)(23.08,-2.899317222618265)(23.09,-2.8991782893717755)(23.1,-2.8989999002951663)(23.11,-2.8987822874914855)(23.12,-2.8985256801825017)(23.13,-2.898230856342707)(23.14,-2.897896386712091)(23.15,-2.8975244851899333)(23.16,-2.897113801649539)(23.17,-2.8966655705007724)(23.18,-2.8961796661897097)(23.19,-2.895656300126575)(23.2,-2.89509568142239)(23.21,-2.8944980168016627)(23.22,-2.8938635104277637)(23.23,-2.8931928086967673)(23.24,-2.8924847786547616)(23.25,-2.8917409506393597)(23.26,-2.890961075667292)(23.27,-2.890145347075304)(23.28,-2.8892939560173545)(23.29,-2.8884070913190953)(23.3,-2.887484940030845)(23.31,-2.8865276871365495)(23.32,-2.88553551552468)(23.33,-2.8845086061337497)(23.34,-2.8834471379814204)(23.35,-2.882351288222708)(23.36,-2.881221232091775)(23.37,-2.8800571428146213)(23.38,-2.8788591921911575)(23.39,-2.8776275497803)(23.4,-2.8763623836566694)(23.41,-2.8750638598867226)(23.42,-2.873733673535753)(23.43,-2.8723673961067107)(23.44,-2.870969779905863)(23.45,-2.8695394540263806)(23.46,-2.8680765763565432)(23.47,-2.866581302980194)(23.48,-2.865053788613295)(23.49,-2.8634941863419954)(23.5,-2.8619026477099396)(23.51,-2.8602793226600625)(23.52,-2.8586243597383145)(23.53,-2.8569379060645588)(23.54,-2.855220107070636)(23.55,-2.8534916372445878)(23.56,-2.8516913628554903)(23.57,-2.8498858688399196)(23.58,-2.8480383200221695)(23.59,-2.8461660354805645)(23.6,-2.8442639141576365)(23.61,-2.842329777602572)(23.62,-2.8403662883793004)(23.63,-2.8383819753071293)(23.64,-2.8363491491472814)(23.65,-2.8342957618879154)(23.66,-2.8322126691346057)(23.67,-2.8300999994098675)(23.68,-2.8279578796064015)(23.69,-2.8257864355982747)(23.7,-2.823589858453488)(23.71,-2.8213560727599543)(23.72,-2.8190973997407127)(23.73,-2.8168141279020347)(23.74,-2.814498034946155)(23.75,-2.812148865661584)(23.76,-2.8097755792550743)(23.77,-2.807373934338102)(23.78,-2.8049440466274973)(23.79,-2.802487040666165)(23.8,-2.8000015536672436)(23.81,-2.797486068040598)(23.82,-2.7949443455727305)(23.83,-2.792374943383038)(23.84,-2.7897779710474424)(23.85,-2.787153537356062)(23.86,-2.7845037762017455)(23.87,-2.7818227151292376)(23.88,-2.7791192284494173)(23.89,-2.7763892191869672)(23.9,-2.773627602815395)(23.91,-2.770836206327658)(23.92,-2.768027516081929)(23.93,-2.7651821747713257)(23.94,-2.7623179414949846)(23.95,-2.759427442215383)(23.96,-2.756506717822049)(23.97,-2.753556586918421)(23.98,-2.750584612687817)(23.99,-2.747590887651313)(24.0,-2.7445626468979754)(24.01,-2.7415172528708354)(24.02,-2.738440207991516)(24.03,-2.735336070356425)(24.04,-2.732209282752592)(24.05,-2.7290578232787084)(24.06,-2.725879363104468)(24.07,-2.722676411125576)(24.08,-2.719448249961715)(24.09,-2.7161949678265955)(24.1,-2.7129166520608123)(24.11,-2.7096133895684034)(24.12,-2.70628526629298)(24.13,-2.702932367566973)(24.14,-2.6995547778788023)(24.15,-2.6961532019195147)(24.16,-2.6927258610376157)(24.17,-2.689274699485395)(24.18,-2.6857991786382627)(24.19,-2.6823006298509426)(24.2,-2.6787760192528367)(24.21,-2.675229610176757)(24.22,-2.671655115816975)(24.23,-2.6680598532257136)(24.24,-2.664439008454792)(24.25,-2.66079520911444)(24.26,-2.657127681944985)(24.27,-2.653436685242923)(24.28,-2.649721747613512)(24.29,-2.6459834908891935)(24.3,-2.6422218070947565)(24.31,-2.6384367698337883)(24.32,-2.6346284522442147)(24.33,-2.630796926940093)(24.34,-2.6269422658951953)(24.35,-2.623064540413907)(24.36,-2.61916382148047)(24.37,-2.615240179351531)(24.38,-2.6112936837307643)(24.39,-2.607324403768871)(24.4,-2.603332036844222)(24.41,-2.599315876956098)(24.42,-2.595280468929559)(24.43,-2.591217291454086)(24.44,-2.587138805160066)(24.45,-2.5830318465887103)(24.46,-2.5789071859035175)(24.47,-2.5747489747882355)(24.48,-2.570587249734672)(24.49,-2.5663901914376765)(24.5,-2.562175261467928)(24.51,-2.5579350341577083)(24.52,-2.5536819604749326)(24.53,-2.549394374509575)(24.54,-2.545091423264239)(24.55,-2.5407726030389313)(24.56,-2.5364232095889747)(24.57,-2.5320565062284004)(24.58,-2.5276681753166486)(24.59,-2.523257785360329)(24.6,-2.518823434424121)(24.61,-2.5143675459257793)(24.62,-2.5098979687318206)(24.63,-2.5053888173715677)(24.64,-2.5008788287232164)(24.65,-2.5087180947884917)(24.66,-2.5218865371716674)(24.67,-2.535476920311339)(24.68,-2.547630710323574)(24.69,-2.5602153778017964)(24.7,-2.5726154778094497)(24.71,-2.584829472412821)(24.72,-2.596865991014056)(24.73,-2.6087273028097115)(24.74,-2.6204175606544595)(24.75,-2.6319373149599414)(24.76,-2.6432925238041207)(24.77,-2.6544853631057777)(24.78,-2.6669274011219386)(24.79,-2.6763958231022116)(24.8,-2.6871191551326774)(24.81,-2.697691548994044)(24.82,-2.7081156447238754)(24.83,-2.7183940032846294)(24.84,-2.7285291091538966)(24.85,-2.7385233735258225)(24.86,-2.7483802065544296)(24.87,-2.7580986759858206)(24.88,-2.7676841971697286)(24.89,-2.777141494298121)(24.9,-2.786461718584178)(24.91,-2.795657836657483)(24.92,-2.8047281783656217)(24.93,-2.8136746656964533)(24.94,-2.822499169764342)(24.95,-2.8312035124981776)(24.96,-2.8397894682129845)(24.97,-2.848258765792707)(24.98,-2.85661309005809)(24.99,-2.864862975315191)(25.0,-2.8729839738225564)
    };

    
\addplot[
    color=blue, mark size=1pt, dashed
    ]
    coordinates {
    
    (0,-4.976010326016924e-07)(0.01,-0.0012654300789591844)(0.02,-0.002531960500647301)(0.03,-0.003797572449400377)(0.04,-0.005063822739145962)(0.05,-0.006329770591150918)(0.06,-0.007595783333158579)(0.07,-0.008861599661941)(0.08,-0.010127294019753208)(0.09,-0.011393266611321451)(0.1,-0.0126592794924818)(0.11,-0.013925810730370358)(0.12,-0.015191756660669853)(0.13,-0.016457720554399202)(0.14,-0.01772370598928319)(0.15,-0.018989700803558662)(0.16,-0.02025577594531569)(0.17,-0.021521760585073935)(0.18,-0.0227877492081916)(0.19,-0.024053195481656076)(0.2,-0.0253196889298124)(0.21,-0.026585693527977128)(0.22,-0.027851695254412334)(0.23,-0.02911767089017303)(0.24,-0.030383642482320283)(0.25,-0.03164962771234059)(0.26,-0.032914363719555695)(0.27,-0.034181362002073)(0.28,-0.03544727885764587)(0.29,-0.03671319420072905)(0.3,-0.03797912136269588)(0.31,-0.03924506817929796)(0.32,-0.040511117018013465)(0.33,-0.04177750966664462)(0.34,-0.043042984260864614)(0.35,-0.04430916405863172)(0.36,-0.04557549064111299)(0.37,-0.04684151527226277)(0.38,-0.04810742781137378)(0.39,-0.049373453289263125)(0.4,-0.05063943854020181)(0.41,-0.051905348886975844)(0.42,-0.05317142419335141)(0.43,-0.05443730734532437)(0.44,-0.055703280257148435)(0.45,-0.056969245410982694)(0.46,-0.058235225734279084)(0.47,-0.059501213766452565)(0.48,-0.06076723803380446)(0.49,-0.06203195116540883)(0.5,-0.0632991725433385)(0.51,-0.06456526846432098)(0.52,-0.06583117024274543)(0.53,-0.06709707731806702)(0.54,-0.06836287713304046)(0.55,-0.06962880743867572)(0.56,-0.07089458923655911)(0.57,-0.07216017794416985)(0.58,-0.07342579703617957)(0.59,-0.07469291508459719)(0.6,-0.07595892028257367)(0.61,-0.07722513658245589)(0.62,-0.07849112260282709)(0.63,-0.07975698206428206)(0.64,-0.08102289909038518)(0.65,-0.08228840753326949)(0.66,-0.08355491186466679)(0.67,-0.08482099858792935)(0.68,-0.08608704659309296)(0.69,-0.08735295628412132)(0.7,-0.08861908242488425)(0.71,-0.0898845456285926)(0.72,-0.09115077237765945)(0.73,-0.09241688911333767)(0.74,-0.09368297371020162)(0.75,-0.09494891835947783)(0.76,-0.09621484247963963)(0.77,-0.09748090377070184)(0.78,-0.0987469472183875)(0.79,-0.1000128078594571)(0.8,-0.1012788134667062)(0.81,-0.10254487826932746)(0.82,-0.1038107978147309)(0.83,-0.10507680506816541)(0.84,-0.1063427155422687)(0.85,-0.10760877602297114)(0.86,-0.1088747057292494)(0.87,-0.11014075626553677)(0.88,-0.11140669657288527)(0.89,-0.11267254068661714)(0.9,-0.11393866999424063)(0.91,-0.1152046336865169)(0.92,-0.11647064781027439)(0.93,-0.1177366502561199)(0.94,-0.11900244587741327)(0.95,-0.1202686484066362)(0.96,-0.12153480756933277)(0.97,-0.12280056413146667)(0.98,-0.12406636737432564)(0.99,-0.1253325180769025)(1.0,-0.12659847104805522)(1.01,-0.1278645038637478)(1.02,-0.1291305442191515)(1.03,-0.1303965186998539)(1.04,-0.1316624245064304)(1.05,-0.1329285173487733)(1.06,-0.13419447069281887)(1.07,-0.13546070942902588)(1.08,-0.13672625572507968)(1.09,-0.137992455269341)(1.1,-0.13925844418372435)(1.11,-0.1405243482786318)(1.12,-0.1417903739711619)(1.13,-0.14305633816547925)(1.14,-0.1443221875870222)(1.15,-0.14558865999788395)(1.16,-0.14685452497542428)(1.17,-0.1481199459558411)(1.18,-0.14938606812938815)(1.19,-0.15065210370448767)(1.2,-0.1519180463783414)(1.21,-0.15318436017878412)(1.22,-0.15445029534203059)(1.23,-0.15571647378783382)(1.24,-0.15698246092142654)(1.25,-0.15824861126748146)(1.26,-0.15951429882807133)(1.27,-0.16078049215502688)(1.28,-0.1620462908231275)(1.29,-0.16331221285145148)(1.3,-0.1645785980799701)(1.31,-0.1658440911287471)(1.32,-0.16711022856179625)(1.33,-0.16837603931526246)(1.34,-0.16964187065605074)(1.35,-0.17090799485595198)(1.36,-0.17217410524608567)(1.37,-0.17344019905613095)(1.38,-0.17470579501605243)(1.39,-0.1759720117861434)(1.4,-0.1772380589209206)(1.41,-0.17850403656666458)(1.42,-0.1797699178878247)(1.43,-0.18103560404051677)(1.44,-0.18230180774298788)(1.45,-0.1835678138959338)(1.46,-0.1848337500141497)(1.47,-0.18609980243672908)(1.48,-0.18736569757311372)(1.49,-0.1886316652835376)(1.5,-0.18989750642867875)(1.51,-0.19116364101864747)(1.52,-0.19242948887585953)(1.53,-0.19369543977154535)(1.54,-0.19496140642695536)(1.55,-0.1962274840734608)(1.56,-0.19749331589810026)(1.57,-0.19875923275685636)(1.58,-0.20002521505375626)(1.59,-0.20129117735632462)(1.6,-0.20255708714103093)(1.61,-0.2038228772362345)(1.62,-0.2050888643352664)(1.63,-0.20635476752795512)(1.64,-0.20762059439221048)(1.65,-0.2088865917394287)(1.66,-0.2101538635433826)(1.67,-0.21142011952179018)(1.68,-0.21268607514502946)(1.69,-0.21395137141735177)(1.7,-0.21521781466071843)(1.71,-0.21648359048049315)(1.72,-0.21774953466228908)(1.73,-0.21901583918952383)(1.74,-0.22028146708544227)(1.75,-0.22154809781568474)(1.76,-0.22281302564806538)(1.77,-0.22408016647750628)(1.78,-0.22534555027959868)(1.79,-0.22661168096601614)(1.8,-0.2278782392750145)(1.81,-0.22914295207738178)(1.82,-0.23040994991970365)(1.83,-0.23167600600936566)(1.84,-0.2329420221503824)(1.85,-0.23420783337496687)(1.86,-0.2354731341583829)(1.87,-0.2367393005770282)(1.88,-0.23800532200402813)(1.89,-0.23927143903711112)(1.9,-0.2405372098874068)(1.91,-0.24180295136829955)(1.92,-0.24306894650726463)(1.93,-0.24433596846211003)(1.94,-0.2456015223324357)(1.95,-0.24686686952554737)(1.96,-0.24813293730767327)(1.97,-0.2493988948262995)(1.98,-0.2506653603668383)(1.99,-0.2519317448786751)(2.0,-0.25319654613849707)(2.01,-0.25446356136671966)(2.02,-0.25572876921796706)(2.03,-0.25699504266594886)(2.04,-0.25826020100794267)(2.05,-0.25952675222288235)(2.06,-0.26079327764819027)(2.07,-0.2620587989258638)(2.08,-0.2633259160720627)(2.09,-0.2645919223978126)(2.1,-0.26585761890237336)(2.11,-0.26712301127190585)(2.12,-0.26838843574296334)(2.13,-0.2696557973395102)(2.14,-0.2709210612629249)(2.15,-0.2721867712243693)(2.16,-0.2734529425360961)(2.17,-0.27471965862059733)(2.18,-0.2759845784785284)(2.19,-0.2772513884519867)(2.2,-0.2785162635118468)(2.21,-0.279783222158585)(2.22,-0.2810491443342471)(2.23,-0.2823143475034158)(2.24,-0.2835815518483287)(2.25,-0.2848467559197161)(2.26,-0.2861135309613019)(2.27,-0.2873793991166167)(2.28,-0.2886448085846496)(2.29,-0.28991028332166024)(2.3,-0.29117750283694477)(2.31,-0.2924426903191488)(2.32,-0.2937081581148959)(2.33,-0.2949749501531187)(2.34,-0.29624122213499504)(2.35,-0.29750740573217627)(2.36,-0.2987720157398144)(2.37,-0.30003935201239074)(2.38,-0.30130399384506745)(2.39,-0.3025711882437463)(2.4,-0.30383610540957307)(2.41,-0.30510336468069)(2.42,-0.3063695212294988)(2.43,-0.3076339838626154)(2.44,-0.30890079664823133)(2.45,-0.31016644375631586)(2.46,-0.31143166534093325)(2.47,-0.31269795753178187)(2.48,-0.31396399124423624)(2.49,-0.3152307253367326)(2.5,-0.31649639748138725)(2.51,-0.31776326080580475)(2.52,-0.319028739730129)(2.53,-0.320294436201948)(2.54,-0.32156055869563716)(2.55,-0.3228257296177617)(2.56,-0.3240920425487275)(2.57,-0.32535812362038996)(2.58,-0.32662499024445424)(2.59,-0.32788992883070023)(2.6,-0.32915568240059656)(2.61,-0.3304219172205194)(2.62,-0.33168789469709736)(2.63,-0.3329558055011148)(2.64,-0.334220592994825)(2.65,-0.33548773640359286)(2.66,-0.33675238778232597)(2.67,-0.3380176211503567)(2.68,-0.33928342424769653)(2.69,-0.3405507483621477)(2.7,-0.34181519719641074)(2.71,-0.34308130562931183)(2.72,-0.34434731912188)(2.73,-0.3456136848180904)(2.74,-0.34687981035676785)(2.75,-0.34814624478894984)(2.76,-0.34941199000604684)(2.77,-0.3506785429563024)(2.78,-0.35194362612674013)(2.79,-0.3532100897973578)(2.8,-0.3544761786215531)(2.81,-0.3557416672956606)(2.82,-0.3570067262662633)(2.83,-0.3582734974406776)(2.84,-0.35953918165978394)(2.85,-0.3608051002629509)(2.86,-0.36207232373271836)(2.87,-0.36333795852260664)(2.88,-0.3646038951810624)(2.89,-0.3658698107901728)(2.9,-0.3671357757266378)(2.91,-0.3684020676300861)(2.92,-0.3696679839013086)(2.93,-0.3709337786094693)(2.94,-0.3722002735376009)(2.95,-0.37346546348635457)(2.96,-0.3747323152820172)(2.97,-0.37599831431361963)(2.98,-0.37726392607510206)(2.99,-0.3785292163338454)(3.0,-0.37979626228116103)(3.01,-0.38106271892320365)(3.02,-0.38232949169469066)(3.03,-0.3835936188188498)(3.04,-0.38485990667322767)(3.05,-0.3861254944713437)(3.06,-0.3873917190467182)(3.07,-0.3886578371057112)(3.08,-0.3899236721590569)(3.09,-0.39119086944992887)(3.1,-0.39245506020233734)(3.11,-0.3937211851698521)(3.12,-0.3949883544119075)(3.13,-0.3962527182229678)(3.14,-0.3975188648983021)(3.15,-0.39878605616104323)(3.16,-0.400050494914467)(3.17,-0.4013181822010665)(3.18,-0.402582413291384)(3.19,-0.403849797861767)(3.2,-0.4051151768217096)(3.21,-0.4063815043919021)(3.22,-0.40764614146610256)(3.23,-0.4089138579365681)(3.24,-0.4101810402571573)(3.25,-0.41144581393746193)(3.26,-0.4127113951253705)(3.27,-0.4139776730662561)(3.28,-0.41524379795009736)(3.29,-0.4165098623925587)(3.3,-0.4177754615666345)(3.31,-0.4190430134985945)(3.32,-0.4203090964729199)(3.33,-0.42157245325506665)(3.34,-0.4228395918617025)(3.35,-0.424105215111922)(3.36,-0.4253721504792338)(3.37,-0.42663659131358145)(3.38,-0.42790218078152975)(3.39,-0.42916954059910495)(3.4,-0.4304363334304071)(3.41,-0.4317008564903517)(3.42,-0.4329663514436106)(3.43,-0.43423353338585)(3.44,-0.43549891397560714)(3.45,-0.4367664803721709)(3.46,-0.4380303286961862)(3.47,-0.439297914308554)(3.48,-0.44056425058079185)(3.49,-0.4418298263044562)(3.5,-0.44309567815071205)(3.51,-0.4443602688406827)(3.52,-0.4456274252370349)(3.53,-0.4468934319957043)(3.54,-0.4481597091653384)(3.55,-0.44942491174151655)(3.56,-0.45069126031012274)(3.57,-0.45195797485212097)(3.58,-0.45322374171519186)(3.59,-0.4544899056418217)(3.6,-0.4557560101384297)(3.61,-0.4570206580829108)(3.62,-0.45828738386626355)(3.63,-0.4595521491355612)(3.64,-0.46081968829093967)(3.65,-0.46208424122596625)(3.66,-0.46335183377959765)(3.67,-0.46461701791122323)(3.68,-0.46588288134807954)(3.69,-0.4671488986859913)(3.7,-0.4684153902126127)(3.71,-0.4696802828402724)(3.72,-0.47094623278826475)(3.73,-0.47221138817985775)(3.74,-0.4734793877869379)(3.75,-0.4747452306764899)(3.76,-0.4760111360010342)(3.77,-0.47727573721203953)(3.78,-0.47854233013640624)(3.79,-0.4798095730438945)(3.8,-0.48107534294831567)(3.81,-0.48234159588901093)(3.82,-0.4836074841514346)(3.83,-0.484871423097502)(3.84,-0.48613768193899887)(3.85,-0.48740469464246416)(3.86,-0.4886707836194546)(3.87,-0.48993826477089897)(3.88,-0.4912019008115749)(3.89,-0.4924684967045323)(3.9,-0.49373445578385144)(3.91,-0.4950001239703852)(3.92,-0.4962676932991599)(3.93,-0.4975328124346561)(3.94,-0.498797836349695)(3.95,-0.5000637756165816)(3.96,-0.5013302313163877)(3.97,-0.5025961349674617)(3.98,-0.5038627865505987)(3.99,-0.5051298058169778)(4.0,-0.5063949315444916)(4.01,-0.5076596555300057)(4.02,-0.5089242705507786)(4.03,-0.5101898442590027)(4.04,-0.511459955079772)(4.05,-0.5127242814123747)(4.06,-0.5139913411258021)(4.07,-0.5152577825792832)(4.08,-0.5165219445989351)(4.09,-0.517788082252082)(4.1,-0.5190542904965696)(4.11,-0.5203195022331784)(4.12,-0.521585863258224)(4.13,-0.5228533398840227)(4.14,-0.5241186210259912)(4.15,-0.5253841431258479)(4.16,-0.5266501764344866)(4.17,-0.5279167924600188)(4.18,-0.5291821992504993)(4.19,-0.5304468775429996)(4.2,-0.5317137490274035)(4.21,-0.5329821149935015)(4.22,-0.5342462529079057)(4.23,-0.5355130394236767)(4.24,-0.5367788013754762)(4.25,-0.5380435046608909)(4.26,-0.5393120235166862)(4.27,-0.5405764957540669)(4.28,-0.5418426979886135)(4.29,-0.543108030455187)(4.3,-0.5443746355740586)(4.31,-0.5456398499954958)(4.32,-0.5469072265259456)(4.33,-0.5481714433262823)(4.34,-0.5494382802571636)(4.35,-0.5507037322895485)(4.36,-0.551970862885355)(4.37,-0.5532353870294173)(4.38,-0.5545028086125967)(4.39,-0.5557682233120431)(4.4,-0.5570326293018297)(4.41,-0.558299143507611)(4.42,-0.559566182877461)(4.43,-0.5608304716952262)(4.44,-0.5620978749575443)(4.45,-0.563363062145072)(4.46,-0.5646303524699761)(4.47,-0.5658951315708691)(4.48,-0.5671610463759862)(4.49,-0.5684279144988977)(4.5,-0.5696959517881623)(4.51,-0.5709608319812105)(4.52,-0.5722257978486596)(4.53,-0.5734912148473086)(4.54,-0.5747566875215853)(4.55,-0.5760241443713312)(4.56,-0.577288850559853)(4.57,-0.5785560337608331)(4.58,-0.5798217418341665)(4.59,-0.5810886248582392)(4.6,-0.5823528899636585)(4.61,-0.5836186801680014)(4.62,-0.584887035554857)(4.63,-0.5861520119360648)(4.64,-0.5874166922803852)(4.65,-0.5886811857053544)(4.66,-0.58994811046432)(4.67,-0.5912157759157708)(4.68,-0.592481800551468)(4.69,-0.5937472570294631)(4.7,-0.595014154088858)(4.71,-0.5962822302244604)(4.72,-0.5975460021290928)(4.73,-0.5988112087725312)(4.74,-0.6000757416404667)(4.75,-0.6013434339110972)(4.76,-0.602610157795425)(4.77,-0.6038736821574275)(4.78,-0.6051407657650998)(4.79,-0.6064078582276125)(4.8,-0.6076725145685486)(4.81,-0.6089409626147244)(4.82,-0.61020410261699)(4.83,-0.6114720122495783)(4.84,-0.6127392290873104)(4.85,-0.6140032463226817)(4.86,-0.6152678302169079)(4.87,-0.6165345374465687)(4.88,-0.617800652544247)(4.89,-0.6190674997124006)(4.9,-0.6203315190505236)(4.91,-0.6216008312112535)(4.92,-0.6228634810759104)(4.93,-0.6241304781724466)(4.94,-0.62539739026397)(4.95,-0.6266636875079712)(4.96,-0.6279291173414094)(4.97,-0.6291952803148888)(4.98,-0.6304617507121293)(4.99,-0.6317272137821419)(5.0,-0.6329944071621867)(5.01,-0.6342566838575294)(5.02,-0.6355244592705276)(5.03,-0.6367895134026185)(5.04,-0.6380580737022683)(5.05,-0.6393222996266559)(5.06,-0.6405882644321537)(5.07,-0.6418520855440875)(5.08,-0.643122315108485)(5.09,-0.6443874568576575)(5.1,-0.6456521731452085)(5.11,-0.6469182070941315)(5.12,-0.6481871440046234)(5.13,-0.6494506496601389)(5.14,-0.6507156185980421)(5.15,-0.6519835014114506)(5.16,-0.6532494163766387)(5.17,-0.6545147776705562)(5.18,-0.6557808186771581)(5.19,-0.6570478505745996)(5.2,-0.6583139430804295)(5.21,-0.6595794229215244)(5.22,-0.6608448177794344)(5.23,-0.6621097625466064)(5.24,-0.6633790535415756)(5.25,-0.6646418696618639)(5.26,-0.6659096455477993)(5.27,-0.6671746647698455)(5.28,-0.6684397023491329)(5.29,-0.6697066578126396)(5.3,-0.6709741109661991)(5.31,-0.6722374205928645)(5.32,-0.6735024262961815)(5.33,-0.6747703215005458)(5.34,-0.6760358928077039)(5.35,-0.6773044773435686)(5.36,-0.6785684270507772)(5.37,-0.6798341299581807)(5.38,-0.6810994743646006)(5.39,-0.6823671239471878)(5.4,-0.6836292237785528)(5.41,-0.6848984501921223)(5.42,-0.6861620933559607)(5.43,-0.68743149110378)(5.44,-0.688694576965645)(5.45,-0.6899622834316688)(5.46,-0.691230426011316)(5.47,-0.6924968153325608)(5.48,-0.6937608100415673)(5.49,-0.6950274731643731)(5.5,-0.6962931521993596)(5.51,-0.6975587906417786)(5.52,-0.6988253009330947)(5.53,-0.7000884343360667)(5.54,-0.7013556720703491)(5.55,-0.7026198366365861)(5.56,-0.703886148694437)(5.57,-0.7051539789754315)(5.58,-0.7064220729153021)(5.59,-0.7076873328478541)(5.6,-0.7089497908309568)(5.61,-0.7102195760890027)(5.62,-0.7114850730504259)(5.63,-0.7127508776247851)(5.64,-0.7140174422165728)(5.65,-0.715281921751739)(5.66,-0.7165492514468497)(5.67,-0.717813403251057)(5.68,-0.7190800444441265)(5.69,-0.7203464866615832)(5.7,-0.7216116980853258)(5.71,-0.7228789738001069)(5.72,-0.7241446234911564)(5.73,-0.7254119519784581)(5.74,-0.7266769398120232)(5.75,-0.7279424440785078)(5.76,-0.7292078579775989)(5.77,-0.7304745839792304)(5.78,-0.7317416190126096)(5.79,-0.7330052628240082)(5.8,-0.7342728822914069)(5.81,-0.7355402587199933)(5.82,-0.7368031772275572)(5.83,-0.7380668135592714)(5.84,-0.7393366584874457)(5.85,-0.7406035621024785)(5.86,-0.7418679353650077)(5.87,-0.7431355798107688)(5.88,-0.7444003805503598)(5.89,-0.74566775461426)(5.9,-0.7469325404454139)(5.91,-0.7481982680765213)(5.92,-0.7494639944852679)(5.93,-0.7507295447503566)(5.94,-0.7519986109400634)(5.95,-0.753261880701757)(5.96,-0.7545282317878446)(5.97,-0.7557959366677096)(5.98,-0.7570610390102956)(5.99,-0.7583251142932568)(6.0,-0.7595921104075387)(6.01,-0.760857520494028)(6.02,-0.762121773987019)(6.03,-0.7633909607393434)(6.04,-0.7646570976794465)(6.05,-0.7659197030588984)(6.06,-0.7671865251322743)(6.07,-0.7684547836906859)(6.08,-0.7697205799267977)(6.09,-0.7709851805775543)(6.1,-0.772250905924011)(6.11,-0.773517498280853)(6.12,-0.7747860031813616)(6.13,-0.7760505471960641)(6.14,-0.7773160586730228)(6.15,-0.7785798398253974)(6.16,-0.7798479176926776)(6.17,-0.7811147871179855)(6.18,-0.7823783280546195)(6.19,-0.7836446926667122)(6.2,-0.7849104196793633)(6.21,-0.7861770022136625)(6.22,-0.7874461763203726)(6.23,-0.7887082039305824)(6.24,-0.7899756061233347)(6.25,-0.7912439452629769)(6.26,-0.7925064040173311)(6.27,-0.7937755360035226)(6.28,-0.7950374815991381)(6.29,-0.7963077411841368)(6.3,-0.797570016948157)(6.31,-0.798839340932318)(6.32,-0.8001056374923792)(6.33,-0.8013674768153578)(6.34,-0.8026343958626967)(6.35,-0.803903779713437)(6.36,-0.8051662950747414)(6.37,-0.8064331126079196)(6.38,-0.8076965638319962)(6.39,-0.8089652531489264)(6.4,-0.8102347744716099)(6.41,-0.8114965118438704)(6.42,-0.8127621948515298)(6.43,-0.8140267715789378)(6.44,-0.8152928044000873)(6.45,-0.8165637363999849)(6.46,-0.8178264228190528)(6.47,-0.8190933371079154)(6.48,-0.8203591041528853)(6.49,-0.8216270108096069)(6.5,-0.8228880420792848)(6.51,-0.824153802357614)(6.52,-0.8254215678025503)(6.53,-0.8266896775749046)(6.54,-0.8279568116558949)(6.55,-0.8292218077840516)(6.56,-0.8304881775111426)(6.57,-0.8317521394783398)(6.58,-0.833017646917142)(6.59,-0.834286114142742)(6.6,-0.8355494371498935)(6.61,-0.8368167462613201)(6.62,-0.8380862679623533)(6.63,-0.8393489121372113)(6.64,-0.8406130318908254)(6.65,-0.8418829360743985)(6.66,-0.8431484695029212)(6.67,-0.8444127701077377)(6.68,-0.8456787861941848)(6.69,-0.8469432323909132)(6.7,-0.8482091075711651)(6.71,-0.8494764158531325)(6.72,-0.8507435413630446)(6.73,-0.8520062904426595)(6.74,-0.853273551343591)(6.75,-0.8545426579075865)(6.76,-0.8558052301377757)(6.77,-0.857071648206329)(6.78,-0.8583388173137791)(6.79,-0.8596065891324542)(6.8,-0.8608724084479036)(6.81,-0.8621357038646238)(6.82,-0.8634032941627083)(6.83,-0.8646690210880479)(6.84,-0.8659340038575465)(6.85,-0.86720092073665)(6.86,-0.8684667505440302)(6.87,-0.8697355358017376)(6.88,-0.8709998536796775)(6.89,-0.8722649130650098)(6.9,-0.8735297694656765)(6.91,-0.8747991285927128)(6.92,-0.876063390460331)(6.93,-0.8773252017563209)(6.94,-0.8785906065168092)(6.95,-0.8798617029679008)(6.96,-0.8811271048762137)(6.97,-0.8823945916374214)(6.98,-0.883658582388307)(6.99,-0.8849244450975675)(7.0,-0.8861892387503758)(7.01,-0.8874596230598399)(7.02,-0.8887224757781951)(7.03,-0.8899874662456568)(7.04,-0.891256733550108)(7.05,-0.8925184988183901)(7.06,-0.8937856244883733)(7.07,-0.8950516434415476)(7.08,-0.8963195151009131)(7.09,-0.8975866003020201)(7.1,-0.8988535206444794)(7.11,-0.9001151999254944)(7.12,-0.9013791530305753)(7.13,-0.9026436248677783)(7.14,-0.9039153519988758)(7.15,-0.9051811179815559)(7.16,-0.9064462787791854)(7.17,-0.9077105257747462)(7.18,-0.9089785595424473)(7.19,-0.910243274862296)(7.2,-0.9115094077715185)(7.21,-0.9127769776532659)(7.22,-0.91404491548019)(7.23,-0.9153051355533535)(7.24,-0.9165715998969972)(7.25,-0.9178397080686409)(7.26,-0.9191050090448698)(7.27,-0.9203743242542259)(7.28,-0.921637697800179)(7.29,-0.9229034095915267)(7.3,-0.9241696460085222)(7.31,-0.9254352055868367)(7.32,-0.9267024366854457)(7.33,-0.9279671201074962)(7.34,-0.9292348784510978)(7.35,-0.930497652007034)(7.36,-0.9317663088295376)(7.37,-0.9330341091117589)(7.38,-0.9342966473195702)(7.39,-0.9355620679853018)(7.4,-0.9368297505425289)(7.41,-0.9380950972845312)(7.42,-0.9393634112057043)(7.43,-0.9406291213235818)(7.44,-0.9418947855010629)(7.45,-0.9431594204070279)(7.46,-0.9444262956385501)(7.47,-0.945693480578484)(7.48,-0.9469551190268248)(7.49,-0.948225554660894)(7.5,-0.9494904378952924)(7.51,-0.9507533677679021)(7.52,-0.9520196957455482)(7.53,-0.9532903902727412)(7.54,-0.9545529478928074)(7.55,-0.9558179821760859)(7.56,-0.9570841628446942)(7.57,-0.9583508628420532)(7.58,-0.9596158336062217)(7.59,-0.9608794139203383)(7.6,-0.9621534980542492)(7.61,-0.9634133678046055)(7.62,-0.964684112361283)(7.63,-0.9659474073851015)(7.64,-0.9672159604670014)(7.65,-0.9684810555481818)(7.66,-0.9697473618289223)(7.67,-0.9710097682836931)(7.68,-0.9722781300806673)(7.69,-0.9735422847879818)(7.7,-0.9748117634735536)(7.71,-0.9760763590311399)(7.72,-0.9773376416706014)(7.73,-0.9786101704958128)(7.74,-0.9798747567838291)(7.75,-0.9811401915212628)(7.76,-0.9824056448123883)(7.77,-0.9836754832795123)(7.78,-0.9849383131950162)(7.79,-0.9862053420947632)(7.8,-0.9874689497955842)(7.81,-0.9887361247820081)(7.82,-0.9900009593402501)(7.83,-0.9912703850714024)(7.84,-0.9925341506605037)(7.85,-0.9937995954533108)(7.86,-0.9950661199836759)(7.87,-0.9963328296435066)(7.88,-0.9975971219100757)(7.89,-0.9988622671662597)(7.9,-1.0001308209612034)(7.91,-1.001395529063302)(7.92,-1.0026604838203639)(7.93,-1.0039286760002142)(7.94,-1.0051926126907347)(7.95,-1.0064590148394927)(7.96,-1.0077224591659615)(7.97,-1.0089905954519054)(7.98,-1.0102565052511636)(7.99,-1.011521873442689)(8.0,-1.0127895035257097)(8.01,-1.0140546357579296)(8.02,-1.0153209302661708)(8.03,-1.0165838570828782)(8.04,-1.0178538549807854)(8.05,-1.0191200049448526)(8.06,-1.0203856242151232)(8.07,-1.02165200530726)(8.08,-1.0229148781800177)(8.09,-1.0241831065213773)(8.1,-1.025448932661675)(8.11,-1.0267147596459836)(8.12,-1.0279828634375008)(8.13,-1.0292485149402637)(8.14,-1.0305123429279774)(8.15,-1.0317790735134622)(8.16,-1.0330462551501114)(8.17,-1.034308552276343)(8.18,-1.0355775345669826)(8.19,-1.0368430663947947)(8.2,-1.0381086639827117)(8.21,-1.0393732084776275)(8.22,-1.0406391306605656)(8.23,-1.0419083688757382)(8.24,-1.0431748516566586)(8.25,-1.0444389419280924)(8.26,-1.0457030023244442)(8.27,-1.0469713169004535)(8.28,-1.0482349518570118)(8.29,-1.0495049247110728)(8.3,-1.0507704349292908)(8.31,-1.0520383662224049)(8.32,-1.0533005010074703)(8.33,-1.0545637128088856)(8.34,-1.055836328130681)(8.35,-1.0570960897312034)(8.36,-1.058361907445942)(8.37,-1.05963159930252)(8.38,-1.0608945175335975)(8.39,-1.062162551417714)(8.4,-1.0634272816241719)(8.41,-1.0646924377215328)(8.42,-1.0659623279207153)(8.43,-1.0672278915444622)(8.44,-1.068493024809868)(8.45,-1.069757677949383)(8.46,-1.0710211813275237)(8.47,-1.07228827419749)(8.48,-1.0735588581883349)(8.49,-1.0748225248389645)(8.5,-1.076087075547548)(8.51,-1.077353703774861)(8.52,-1.0786217117711203)(8.53,-1.0798836831672816)(8.54,-1.0811509182967711)(8.55,-1.0824184424272971)(8.56,-1.0836839338007849)(8.57,-1.0849527552054496)(8.58,-1.0862161300319713)(8.59,-1.0874829885287909)(8.6,-1.0887501093820902)(8.61,-1.0900144026527414)(8.62,-1.0912806389387697)(8.63,-1.0925497286953032)(8.64,-1.0938093718868913)(8.65,-1.095077983889496)(8.66,-1.096342046497739)(8.67,-1.0976098953688052)(8.68,-1.0988756206788821)(8.69,-1.100140647016815)(8.7,-1.1014067772921408)(8.71,-1.1026745639683213)(8.72,-1.103939701031777)(8.73,-1.1052083087706706)(8.74,-1.106470162732876)(8.75,-1.107740082865348)(8.76,-1.109005698308465)(8.77,-1.110268490971066)(8.78,-1.1115341436379822)(8.79,-1.1128025217331015)(8.8,-1.1140704659192124)(8.81,-1.1153323724574875)(8.82,-1.116598673441331)(8.83,-1.1178659279394196)(8.84,-1.119135862129042)(8.85,-1.1203981003927765)(8.86,-1.1216672689915868)(8.87,-1.12292820563016)(8.88,-1.124195135620539)(8.89,-1.125459638729808)(8.9,-1.126723566383589)(8.91,-1.1279966625879752)(8.92,-1.1292585029732436)(8.93,-1.1305242186208488)(8.94,-1.1317909734934801)(8.95,-1.133056773483986)(8.96,-1.1343188073369674)(8.97,-1.1355941208166769)(8.98,-1.1368585073796567)(8.99,-1.1381245837401366)(9.0,-1.1393869799212553)(9.01,-1.1406523676414508)(9.02,-1.1419163384416606)(9.03,-1.1431853289104765)(9.04,-1.1444529287400655)(9.05,-1.1457176721451106)(9.06,-1.1469865084509365)(9.07,-1.1482474619406275)(9.08,-1.1495156603050418)(9.09,-1.1507806990266545)(9.1,-1.1520470541727263)(9.11,-1.1533131646574475)(9.12,-1.1545767047791742)(9.13,-1.1558457099454245)(9.14,-1.1571133520337753)(9.15,-1.1583763458329486)(9.16,-1.1596460093132919)(9.17,-1.1609116320323665)(9.18,-1.162175646313699)(9.19,-1.1634413423744263)(9.2,-1.1647052832704503)(9.21,-1.1659741957555525)(9.22,-1.1672422501869733)(9.23,-1.1685101414332166)(9.24,-1.1697719276853604)(9.25,-1.1710404884215677)(9.26,-1.172303206883953)(9.27,-1.1735723096935544)(9.28,-1.1748360606725328)(9.29,-1.1761002706625732)(9.3,-1.1773688975226833)(9.31,-1.1786351396585815)(9.32,-1.1799008026428055)(9.33,-1.1811665361892665)(9.34,-1.1824314337864053)(9.35,-1.1836990906740539)(9.36,-1.1849657335988013)(9.37,-1.1862292650475865)(9.38,-1.1874966102768667)(9.39,-1.1887647477415157)(9.4,-1.1900307915784651)(9.41,-1.1912913274863968)(9.42,-1.1925566935096867)(9.43,-1.1938264777854783)(9.44,-1.195092388210469)(9.45,-1.1963551919907331)(9.46,-1.1976235572219593)(9.47,-1.198893578373827)(9.48,-1.2001548939733766)(9.49,-1.201420128767495)(9.5,-1.2026908047264442)(9.51,-1.203956907527754)(9.52,-1.2052201311162207)(9.53,-1.2064862444385653)(9.54,-1.207753226539353)(9.55,-1.2090146057744278)(9.56,-1.2102833310200367)(9.57,-1.211546461971011)(9.58,-1.2128132629732136)(9.59,-1.2140770376863657)(9.6,-1.215346068609506)(9.61,-1.2166127406671876)(9.62,-1.2178773223713506)(9.63,-1.2191427341022063)(9.64,-1.220408962588408)(9.65,-1.2216731192165753)(9.66,-1.2229389996791724)(9.67,-1.2242090015497524)(9.68,-1.2254717603354948)(9.69,-1.226743179911864)(9.7,-1.228006929421099)(9.71,-1.2292729850014439)(9.72,-1.2305352567782393)(9.73,-1.2318077653035289)(9.74,-1.2330690829985542)(9.75,-1.234334150547511)(9.76,-1.235604914938449)(9.77,-1.2368692131858552)(9.78,-1.2381373218231602)(9.79,-1.239397308716434)(9.8,-1.2406628110766178)(9.81,-1.2419315908919089)(9.82,-1.243199605072732)(9.83,-1.2444631386024412)(9.84,-1.245728731082636)(9.85,-1.2469993719278136)(9.86,-1.248261699322029)(9.87,-1.2495311236416455)(9.88,-1.2507960833463585)(9.89,-1.2520638664718717)(9.9,-1.2533269551786361)(9.91,-1.2545922808203613)(9.92,-1.2558596329326974)(9.93,-1.2571237849624595)(9.94,-1.2583935889852)(9.95,-1.2596581464167684)(9.96,-1.260920803528279)(9.97,-1.262187433821964)(9.98,-1.2634522824373562)(9.99,-1.2647232856834307)(10.0,-1.2659827661700547)(10.01,-1.2672521142085316)(10.02,-1.2685176285158377)(10.03,-1.2697855794103816)(10.04,-1.2710505786672002)(10.05,-1.2723167356889462)(10.06,-1.2735782075469615)(10.07,-1.2748509142256808)(10.08,-1.276115550484974)(10.09,-1.2773810415674234)(10.1,-1.2786481864750385)(10.11,-1.2799094544752734)(10.12,-1.2811781080963556)(10.13,-1.282447229779791)(10.14,-1.2837122142373119)(10.15,-1.284972176552401)(10.16,-1.2862460634787567)(10.17,-1.2875058225763496)(10.18,-1.288774137807195)(10.19,-1.2900410813163035)(10.2,-1.2913051686045947)(10.21,-1.2925665374932578)(10.22,-1.293839545280207)(10.23,-1.2951033032586565)(10.24,-1.2963720775296679)(10.25,-1.2976343510235893)(10.26,-1.2989014679042157)(10.27,-1.30016860953765)(10.28,-1.3014330974692712)(10.29,-1.302699976193253)(10.3,-1.303965430590324)(10.31,-1.305228898418136)(10.32,-1.3064960630144924)(10.33,-1.3077653468644712)(10.34,-1.3090296849695733)(10.35,-1.3102965857397066)(10.36,-1.311562799703097)(10.37,-1.3128260291850893)(10.38,-1.314091005944647)(10.39,-1.3153598766220966)(10.4,-1.316624522281927)(10.41,-1.3178920540376566)(10.42,-1.319156251338427)(10.43,-1.3204258216283051)(10.44,-1.321696466562571)(10.45,-1.3229550217656652)(10.46,-1.3242219309468055)(10.47,-1.3254903287888737)(10.48,-1.3267508595890831)(10.49,-1.3280147274199408)(10.5,-1.3292847449047258)(10.51,-1.3305488907790277)(10.52,-1.3318211269943276)(10.53,-1.3330854618543526)(10.54,-1.3343513418512885)(10.55,-1.3356182358402293)(10.56,-1.3368775473209098)(10.57,-1.3381508460006444)(10.58,-1.3394090954388957)(10.59,-1.340679140543216)(10.6,-1.3419464242615504)(10.61,-1.3432152845925884)(10.62,-1.3444768047047546)(10.63,-1.345744886319153)(10.64,-1.3470128553017275)(10.65,-1.3482740086328704)(10.66,-1.349535574845504)(10.67,-1.3508062329055974)(10.68,-1.3520748089795234)(10.69,-1.353341892710887)(10.7,-1.3546044531249208)(10.71,-1.3558690933132311)(10.72,-1.357137817205512)(10.73,-1.3583978669485077)(10.74,-1.3596713863225887)(10.75,-1.3609343414427713)(10.76,-1.3622027708042879)(10.77,-1.3634636354690883)(10.78,-1.3647340367169818)(10.79,-1.3659976671187906)(10.8,-1.367263605541666)(10.81,-1.3685283193626674)(10.82,-1.3697978359850822)(10.83,-1.3710637731273891)(10.84,-1.3723301760765025)(10.85,-1.3735947606764967)(10.86,-1.3748620752303395)(10.87,-1.3761273933778284)(10.88,-1.3773948771122377)(10.89,-1.3786580650048563)(10.9,-1.3799239867948927)(10.91,-1.3811905082548037)(10.92,-1.382457930201781)(10.93,-1.3837202244030777)(10.94,-1.3849901209759992)(10.95,-1.3862555300438544)(10.96,-1.3875194567081053)(10.97,-1.388791741017485)(10.98,-1.390051271984703)(10.99,-1.3913159724179422)(11.0,-1.3925819865980884)(11.01,-1.3938523602409987)(11.02,-1.3951147367915837)(11.03,-1.3963807558320696)(11.04,-1.397646763594821)(11.05,-1.3989157814357895)(11.06,-1.4001833253132645)(11.07,-1.4014470735710347)(11.08,-1.4027139641693793)(11.09,-1.4039802862534998)(11.1,-1.4052467881701887)(11.11,-1.4065095409023343)(11.12,-1.4077751518052537)(11.13,-1.4090424102032557)(11.14,-1.4103052530845162)(11.15,-1.4115810658840928)(11.16,-1.4128360225440701)(11.17,-1.4141026782308472)(11.18,-1.4153710688842693)(11.19,-1.4166414230421651)(11.2,-1.4179052288818639)(11.21,-1.4191642281512031)(11.22,-1.4204392515093787)(11.23,-1.4217031342559494)(11.24,-1.4229688048217213)(11.25,-1.424231260578381)(11.26,-1.4254980716796126)(11.27,-1.4267625344073167)(11.28,-1.4280312200717162)(11.29,-1.4292976606520824)(11.3,-1.4305659838282736)(11.31,-1.43183179438347)(11.32,-1.4330998305085814)(11.33,-1.434362917105318)(11.34,-1.4356273205630714)(11.35,-1.4368916753155645)(11.36,-1.438158189324895)(11.37,-1.439428738623974)(11.38,-1.4406875584536465)(11.39,-1.4419588802556973)(11.4,-1.4432233655825257)(11.41,-1.4444926346914144)(11.42,-1.4457569654477993)(11.43,-1.4470158497133525)(11.44,-1.4482883751334157)(11.45,-1.4495526866085129)(11.46,-1.4508189142652554)(11.47,-1.452086813034839)(11.48,-1.453351660486078)(11.49,-1.454616464136052)(11.5,-1.455884594543022)(11.51,-1.457147425840958)(11.52,-1.4584183364058845)(11.53,-1.459681146836374)(11.54,-1.4609451903525041)(11.55,-1.462215001694858)(11.56,-1.4634775847953279)(11.57,-1.4647432447236497)(11.58,-1.4660080455505522)(11.59,-1.467277224364807)(11.6,-1.4685419388115406)(11.61,-1.46980869951949)(11.62,-1.4710813005513046)(11.63,-1.4723371757281711)(11.64,-1.47360697008844)(11.65,-1.4748739346832735)(11.66,-1.4761362743302016)(11.67,-1.477408041479066)(11.68,-1.4786686230072519)(11.69,-1.4799390498083085)(11.7,-1.481204335039365)(11.71,-1.4824652493407484)(11.72,-1.483730190928327)(11.73,-1.4850019788864302)(11.74,-1.4862691267917398)(11.75,-1.487527524746838)(11.76,-1.4888007904955884)(11.77,-1.4900671853101812)(11.78,-1.4913296598970192)(11.79,-1.4925964806170668)(11.8,-1.4938645621296018)(11.81,-1.4951297652442008)(11.82,-1.4963947501964867)(11.83,-1.49765845843649)(11.84,-1.4989277535059955)(11.85,-1.5001953329629032)(11.86,-1.5014656411367469)(11.87,-1.5027289512217976)(11.88,-1.503990721219452)(11.89,-1.5052544872451108)(11.9,-1.506524074706249)(11.91,-1.5077870050008642)(11.92,-1.5090595984947868)(11.93,-1.510315995416022)(11.94,-1.5115880356461275)(11.95,-1.5128540741716279)(11.96,-1.5141216410702327)(11.97,-1.5153860770369647)(11.98,-1.5166444021015195)(11.99,-1.51791784192028)(12.0,-1.519179170834832)(12.01,-1.5204502885608235)(12.02,-1.5217151761025889)(12.03,-1.5229800813103793)(12.04,-1.5242454529216047)(12.05,-1.5255133045866387)(12.06,-1.5267837779974798)(12.07,-1.5280432602157816)(12.08,-1.5293138976558112)(12.09,-1.530580802980694)(12.1,-1.5318445814627921)(12.11,-1.533108770774561)(12.12,-1.5343743565899786)(12.13,-1.5356450869585387)(12.14,-1.5369119542447152)(12.15,-1.53817022300791)(12.16,-1.5394404126127483)(12.17,-1.5407067498308606)(12.18,-1.5419744655810064)(12.19,-1.5432401522994041)(12.2,-1.5445044653170044)(12.21,-1.545766993178404)(12.22,-1.5470387755485717)(12.23,-1.5482979420485208)(12.24,-1.5495706330548273)(12.25,-1.5508348357107025)(12.26,-1.5520996609411668)(12.27,-1.5533678091305774)(12.28,-1.554629707665299)(12.29,-1.555896202175063)(12.3,-1.5571644730953267)(12.31,-1.5584264054050436)(12.32,-1.5596982950082747)(12.33,-1.5609595223504584)(12.34,-1.5622288079030113)(12.35,-1.5634924654150382)(12.36,-1.5647577236231882)(12.37,-1.566027662891429)(12.38,-1.5672930370201357)(12.39,-1.5685614630929194)(12.4,-1.5698237108881585)(12.41,-1.571091676785727)(12.42,-1.5723537923040567)(12.43,-1.5736197349615395)(12.44,-1.5748877631267533)(12.45,-1.576152535606525)(12.46,-1.577419556764653)(12.47,-1.5786849493160844)(12.48,-1.5799530665390193)(12.49,-1.5812156014580978)(12.5,-1.582477972318884)(12.51,-1.5837516487226821)(12.52,-1.585013729709317)(12.53,-1.5862852237187326)(12.54,-1.5875497968663694)(12.55,-1.588814155489672)(12.56,-1.5900755346519873)(12.57,-1.5913438265270088)(12.58,-1.5926120579824783)(12.59,-1.5938764595484827)(12.6,-1.5951468090352137)(12.61,-1.5964043149142526)(12.62,-1.5976787740946747)(12.63,-1.598942446114961)(12.64,-1.6002065048087388)(12.65,-1.6014723200933076)(12.66,-1.602734271553345)(12.67,-1.604008621769026)(12.68,-1.605270484549692)(12.69,-1.6065388960414566)(12.7,-1.6077975258522201)(12.71,-1.6090691347490065)(12.72,-1.6103349401964806)(12.73,-1.6116012970160227)(12.74,-1.6128680462716147)(12.75,-1.614133586990647)(12.76,-1.6153985789860599)(12.77,-1.6166607111517806)(12.78,-1.617931618297007)(12.79,-1.619191560690524)(12.8,-1.6204608363914303)(12.81,-1.6217218061792664)(12.82,-1.6229962542711291)(12.83,-1.6242548995651305)(12.84,-1.6255302820936777)(12.85,-1.6267893772164825)(12.86,-1.628056846006075)(12.87,-1.6293269142042845)(12.88,-1.6305927307112142)(12.89,-1.6318591906456277)(12.9,-1.633122913481202)(12.91,-1.634384916163981)(12.92,-1.6356573401135392)(12.93,-1.6369160376489162)(12.94,-1.6381880288536195)(12.95,-1.6394556779996492)(12.96,-1.6407172885374166)(12.97,-1.6419796791451517)(12.98,-1.6432491779269185)(12.99,-1.6445214529521763)(13.0,-1.6457793000154197)(13.01,-1.647050795465475)(13.02,-1.6483133850852028)(13.03,-1.6495780705008656)(13.04,-1.6508485289814416)(13.05,-1.652111948293168)(13.06,-1.6533823071513325)(13.07,-1.6546434439660516)(13.08,-1.6559071668889374)(13.09,-1.6571746415575035)(13.1,-1.6584387985349167)(13.11,-1.659704403631622)(13.12,-1.660971299657831)(13.13,-1.662239263561787)(13.14,-1.663501898641698)(13.15,-1.6647694270359352)(13.16,-1.666039509116672)(13.17,-1.6673096343583893)(13.18,-1.6685680376540404)(13.19,-1.66983868641546)(13.2,-1.6711064206319861)(13.21,-1.6723693118838128)(13.22,-1.6736320277268533)(13.23,-1.674897744494956)(13.24,-1.6761679391784128)(13.25,-1.6774389434722252)(13.26,-1.678701705794083)(13.27,-1.6799634168564808)(13.28,-1.6812348458042834)(13.29,-1.6824968242726754)(13.3,-1.6837571265350562)(13.31,-1.6850252670410555)(13.32,-1.6862918619881384)(13.33,-1.6875582421489526)(13.34,-1.6888309561181813)(13.35,-1.6900894850841723)(13.36,-1.6913593314238824)(13.37,-1.6926258552994113)(13.38,-1.6938935247890186)(13.39,-1.6951593136764131)(13.4,-1.6964266916038468)(13.41,-1.6976914315309841)(13.42,-1.69895737193292)(13.43,-1.7002139312389772)(13.44,-1.7014854895533063)(13.45,-1.7027502798882779)(13.46,-1.7040152777917683)(13.47,-1.7052873089851346)(13.48,-1.7065542267810088)(13.49,-1.7078164698905312)(13.5,-1.7090786896005739)(13.51,-1.7103490731969941)(13.52,-1.7116162181773689)(13.53,-1.7128770351991989)(13.54,-1.7141487527696881)(13.55,-1.715412459539948)(13.56,-1.716675080882851)(13.57,-1.7179440999170765)(13.58,-1.7192153693467844)(13.59,-1.720474025933072)(13.6,-1.7217420339293312)(13.61,-1.723006878659362)(13.62,-1.724272906576516)(13.63,-1.7255382119328715)(13.64,-1.7268026146339253)(13.65,-1.7280709941696841)(13.66,-1.729341334925266)(13.67,-1.730601212097099)(13.68,-1.7318694958812557)(13.69,-1.7331389888422564)(13.7,-1.7344032311229967)(13.71,-1.7356664986582473)(13.72,-1.736930664133979)(13.73,-1.7381996475742199)(13.74,-1.7394657500553876)(13.75,-1.7407309887348674)(13.76,-1.741994100768352)(13.77,-1.743261826777598)(13.78,-1.7445324254513253)(13.79,-1.7457953950506635)(13.8,-1.7470594343321864)(13.81,-1.7483272476238199)(13.82,-1.7495945550035685)(13.83,-1.7508546808676329)(13.84,-1.7521274046448525)(13.85,-1.7533902403956745)(13.86,-1.7546550677507184)(13.87,-1.7559291846991982)(13.88,-1.7571890304679982)(13.89,-1.758456456795102)(13.9,-1.7597194138215855)(13.91,-1.760987755144015)(13.92,-1.7622582755575422)(13.93,-1.7635193772730418)(13.94,-1.7647865140752401)(13.95,-1.7660497104807291)(13.96,-1.767317476682365)(13.97,-1.7685840429912787)(13.98,-1.76984779551276)(13.99,-1.7711122297914699)(14.0,-1.7723852524359245)(14.01,-1.7736419099965133)(14.02,-1.7749166304420214)(14.03,-1.7761811824166216)(14.04,-1.7774470273579936)(14.05,-1.778709724865621)(14.06,-1.7799721114570275)(14.07,-1.7812445546442177)(14.08,-1.7825106385571416)(14.09,-1.7837750448961742)(14.1,-1.7850394792039879)(14.11,-1.7863087316218298)(14.12,-1.787573913577944)(14.13,-1.7888404020632152)(14.14,-1.7901047291525174)(14.15,-1.791366399382241)(14.16,-1.7926385235623457)(14.17,-1.7939010979025625)(14.18,-1.795166662253905)(14.19,-1.7964401168865152)(14.2,-1.797701656469144)(14.21,-1.7989699411555193)(14.22,-1.8002341228420846)(14.23,-1.8014986829075497)(14.24,-1.8027643771783914)(14.25,-1.8040312121447641)(14.26,-1.8052940600318834)(14.27,-1.8065579252142925)(14.28,-1.8078283814538736)(14.29,-1.8090913789346814)(14.3,-1.8103610205871519)(14.31,-1.8116268282174133)(14.32,-1.812896604416892)(14.33,-1.8141629655729048)(14.34,-1.8154229506326374)(14.35,-1.8166871992871165)(14.36,-1.8179564449819736)(14.37,-1.81922344857594)(14.38,-1.8204789027222432)(14.39,-1.8217552985297516)(14.4,-1.8230242163408548)(14.41,-1.8242838947917335)(14.42,-1.8255558856762946)(14.43,-1.8268180730519816)(14.44,-1.8280794424936175)(14.45,-1.829350634769071)(14.46,-1.8306162070366554)(14.47,-1.8318815233942587)(14.48,-1.8331477317551617)(14.49,-1.8344114055798855)(14.5,-1.8356810383265838)(14.51,-1.8369482100824825)(14.52,-1.8382079304137733)(14.53,-1.8394696261384524)(14.54,-1.8407424945908133)(14.55,-1.8420124832773581)(14.56,-1.843280437082285)(14.57,-1.8445423898810986)(14.58,-1.8458107108599506)(14.59,-1.8470738168689422)(14.6,-1.8483385157305747)(14.61,-1.8496066920633893)(14.62,-1.850876020063879)(14.63,-1.8521364064363297)(14.64,-1.853403213666752)(14.65,-1.8546640120330267)(14.66,-1.8559318153420463)(14.67,-1.8571973120851908)(14.68,-1.8584724604443181)(14.69,-1.859738317958545)(14.7,-1.8609997537569143)(14.71,-1.8622671636985615)(14.72,-1.8635298068693373)(14.73,-1.8647968023724388)(14.74,-1.8660680723260157)(14.75,-1.8673262168595102)(14.76,-1.8685948530619498)(14.77,-1.8698620787181426)(14.78,-1.8711276097164955)(14.79,-1.8723919918120373)(14.8,-1.8736543468548916)(14.81,-1.874925285257632)(14.82,-1.8761964244476985)(14.83,-1.8774528130015824)(14.84,-1.8787269285239745)(14.85,-1.8799864048487507)(14.86,-1.881252862571273)(14.87,-1.8825247606437188)(14.88,-1.8837885719258338)(14.89,-1.8850498505635187)(14.9,-1.8863178025640082)(14.91,-1.8875854119251017)(14.92,-1.888852548552677)(14.93,-1.8901218555110972)(14.94,-1.891385576396715)(14.95,-1.8926511086756364)(14.96,-1.8939188356744125)(14.97,-1.8951827594428323)(14.98,-1.896449367806781)(14.99,-1.897713270096574)(15.0,-1.89897387221572)(15.01,-1.9002440448093694)(15.02,-1.9015141759300604)(15.03,-1.9027727132488508)(15.04,-1.9040437407093123)(15.05,-1.9053092547983397)(15.06,-1.9065748631255701)(15.07,-1.9078414208488539)(15.08,-1.9091076288896147)(15.09,-1.9103705529414583)(15.1,-1.9116400340280961)(15.11,-1.912899708142504)(15.12,-1.9141708561510313)(15.13,-1.9154429410700686)(15.14,-1.9167041441833135)(15.15,-1.917969322326826)(15.16,-1.9192401219333988)(15.17,-1.9205022416135762)(15.18,-1.9217702502210159)(15.19,-1.9230354726605583)(15.2,-1.924303081992548)(15.21,-1.9255642329226248)(15.22,-1.926830518845236)(15.23,-1.928102751437109)(15.24,-1.9293648905004375)(15.25,-1.9306326929945499)(15.26,-1.9318908192508388)(15.27,-1.933163604233414)(15.28,-1.9344252709415741)(15.29,-1.935697672131937)(15.3,-1.9369573164731264)(15.31,-1.938224131037714)(15.32,-1.9394880723557435)(15.33,-1.9407618442201056)(15.34,-1.9420228162780404)(15.35,-1.9432939406251535)(15.36,-1.944558871211484)(15.37,-1.9458222711400595)(15.38,-1.9470866885967553)(15.39,-1.9483484429074451)(15.4,-1.949618387123337)(15.41,-1.9508831072598696)(15.42,-1.9521478528622538)(15.43,-1.9534174200089183)(15.44,-1.954676173394546)(15.45,-1.9559460823656991)(15.46,-1.9572140043310355)(15.47,-1.958479938999517)(15.48,-1.9597485958656762)(15.49,-1.9610050109913573)(15.5,-1.9622792139125522)(15.51,-1.96353913214989)(15.52,-1.9648102650244255)(15.53,-1.9660784136212897)(15.54,-1.9673487456748262)(15.55,-1.968609517411096)(15.56,-1.969876213988755)(15.57,-1.9711435415083542)(15.58,-1.9724025502509903)(15.59,-1.9736745051923208)(15.6,-1.9749335130036343)(15.61,-1.9761964192730375)(15.62,-1.9774707662581932)(15.63,-1.9787396990868729)(15.64,-1.9800026715092827)(15.65,-1.9812646889477037)(15.66,-1.982535440765787)(15.67,-1.9837995068810415)(15.68,-1.9850658886425663)(15.69,-1.986333045118954)(15.7,-1.9875978843774647)(15.71,-1.988857679796638)(15.72,-1.9901271701382939)(15.73,-1.9913978932308964)(15.74,-1.9926672720175702)(15.75,-1.993925652030157)(15.76,-1.995192535163369)(15.77,-1.9964565459522419)(15.78,-1.9977273070253432)(15.79,-1.9989900411164854)(15.8,-2.0002594860561658)(15.81,-2.0015219504130073)(15.82,-2.002790020807879)(15.83,-2.004056667909026)(15.84,-2.0053191703918856)(15.85,-2.006584295129869)(15.86,-2.007846272608731)(15.87,-2.00911436235765)(15.88,-2.0103861811803654)(15.89,-2.0116532080865)(15.9,-2.0129148733394686)(15.91,-2.014187783934176)(15.92,-2.0154454831790645)(15.93,-2.016712887241738)(15.94,-2.017984718113439)(15.95,-2.019247755612014)(15.96,-2.0205163747887127)(15.97,-2.0217737986822613)(15.98,-2.0230391912919004)(15.99,-2.024315652437508)(16.0,-2.025572503102012)(16.01,-2.026848860550672)(16.02,-2.028113708976889)(16.03,-2.029373703961028)(16.04,-2.0306403945724014)(16.05,-2.031911765370751)(16.06,-2.0331794926023576)(16.07,-2.0344401410548016)(16.08,-2.0357056315406226)(16.09,-2.0369660918950103)(16.1,-2.038233425060753)(16.11,-2.0395015721733216)(16.12,-2.040768618520815)(16.13,-2.0420328750333283)(16.14,-2.0432990134868305)(16.15,-2.044575326173799)(16.16,-2.0458369351399597)(16.17,-2.0470969462767243)(16.18,-2.0483639845915604)(16.19,-2.049628838285571)(16.2,-2.0508985910273623)(16.21,-2.0521560342458542)(16.22,-2.053428620536579)(16.23,-2.0546910555276554)(16.24,-2.055964212398976)(16.25,-2.057224199466873)(16.26,-2.058495825069258)(16.27,-2.0597569259407464)(16.28,-2.0610256968066096)(16.29,-2.062290230212966)(16.3,-2.0635631661862135)(16.31,-2.0648191817454062)(16.32,-2.0660821576602757)(16.33,-2.067358368396526)(16.34,-2.0686176549934316)(16.35,-2.0698947469645645)(16.36,-2.0711539087060373)(16.37,-2.0724171962647233)(16.38,-2.0736881924094632)(16.39,-2.0749585837183986)(16.4,-2.0762127479247283)(16.41,-2.07748904498294)(16.42,-2.0787492860399652)(16.43,-2.080015437939437)(16.44,-2.0812780226988252)(16.45,-2.082544094999321)(16.46,-2.0838193628005683)(16.47,-2.085086958220927)(16.48,-2.0863482664281037)(16.49,-2.0876134472491685)(16.5,-2.088873108732514)(16.51,-2.0901438777218573)(16.52,-2.0914123120892327)(16.53,-2.0926797171414364)(16.54,-2.093937569472473)(16.55,-2.0952083691954613)(16.56,-2.096474767109612)(16.57,-2.097744608792709)(16.58,-2.098996914224699)(16.59,-2.100271999865072)(16.6,-2.1015347338689025)(16.61,-2.1028029418957885)(16.62,-2.1040672601375263)(16.63,-2.105329728103243)(16.64,-2.1065959635016043)(16.65,-2.1078730835579336)(16.66,-2.1091365547617897)(16.67,-2.1104026464745402)(16.68,-2.111668549798196)(16.69,-2.1129359674814623)(16.7,-2.1142011509509757)(16.71,-2.11546240907046)(16.72,-2.116734740382526)(16.73,-2.1179957645072136)(16.74,-2.1192577891633846)(16.75,-2.1205281316069886)(16.76,-2.1217908786493354)(16.77,-2.123063859093236)(16.78,-2.1243219739117194)(16.79,-2.1255878588126507)(16.8,-2.126857226714492)(16.81,-2.128118717315374)(16.82,-2.129384515079437)(16.83,-2.1306579442461953)(16.84,-2.1319262979959603)(16.85,-2.133184884150978)(16.86,-2.1344508528418373)(16.87,-2.1357175598677713)(16.88,-2.1369880653801374)(16.89,-2.138255070167361)(16.9,-2.139512978406856)(16.91,-2.140782371920068)(16.92,-2.1420470507000573)(16.93,-2.143314636690775)(16.94,-2.1445795401232317)(16.95,-2.1458493257523514)(16.96,-2.1471127997210715)(16.97,-2.1483752090425696)(16.98,-2.1496465564123355)(16.99,-2.1509059816307854)(17.0,-2.1521733046974987)(17.01,-2.1534450199687853)(17.02,-2.1547129355894867)(17.03,-2.1559762513206806)(17.04,-2.157240933185676)(17.05,-2.1585064278915524)(17.06,-2.1597725915780757)(17.07,-2.1610300872998778)(17.08,-2.162298183538951)(17.09,-2.1635706587985624)(17.1,-2.1648364158172626)(17.11,-2.166104110481683)(17.12,-2.1673656055354513)(17.13,-2.168637088034302)(17.14,-2.169901249202667)(17.15,-2.1711668550560717)(17.16,-2.172433673782507)(17.17,-2.1737023493042216)(17.18,-2.1749606942466926)(17.19,-2.176230001350632)(17.2,-2.17749463886139)(17.21,-2.1787662235437892)(17.22,-2.1800374659360386)(17.23,-2.1812933604524005)(17.24,-2.1825560140423477)(17.25,-2.1838264336111024)(17.26,-2.1850902686128393)(17.27,-2.1863546442764346)(17.28,-2.1876204547588713)(17.29,-2.188892446778482)(17.3,-2.190158965473529)(17.31,-2.191426077304641)(17.32,-2.1926830749434885)(17.33,-2.1939477349224035)(17.34,-2.1952187593851704)(17.35,-2.1964882372121792)(17.36,-2.1977547139686067)(17.37,-2.199018397281179)(17.38,-2.2002798427129164)(17.39,-2.2015510302444454)(17.4,-2.2028134132851847)(17.41,-2.2040843166178092)(17.42,-2.205354493635241)(17.43,-2.206612887122901)(17.44,-2.207879846508149)(17.45,-2.2091480377712287)(17.46,-2.21040955153876)(17.47,-2.211679839208955)(17.48,-2.212946308311075)(17.49,-2.2142034125863574)(17.5,-2.215470568742603)(17.51,-2.2167433800932486)(17.52,-2.2180127531464677)(17.53,-2.2192740328609943)(17.54,-2.220533452811651)(17.55,-2.2218103735358454)(17.56,-2.2230685779068153)(17.57,-2.2243349685741123)(17.58,-2.2256076023331843)(17.59,-2.226861930277664)(17.6,-2.2281350846460555)(17.61,-2.2294022596615832)(17.62,-2.2306702233618125)(17.63,-2.231930665730033)(17.64,-2.2331929215579294)(17.65,-2.234461736807134)(17.66,-2.235730820335448)(17.67,-2.2369998781359755)(17.68,-2.2382568482717033)(17.69,-2.239533255371498)(17.7,-2.2407975961687043)(17.71,-2.242065610305872)(17.72,-2.2433286394225433)(17.73,-2.2445893443073146)(17.74,-2.2458578155492432)(17.75,-2.247122967703035)(17.76,-2.248392210371094)(17.77,-2.2496622674225364)(17.78,-2.250920411403058)(17.79,-2.2521905626636)(17.8,-2.253450415795669)(17.81,-2.2547228914045263)(17.82,-2.255984180694213)(17.83,-2.2572540570108686)(17.84,-2.258516803965904)(17.85,-2.259782644745428)(17.86,-2.2610466362093575)(17.87,-2.2623167002166156)(17.88,-2.26358050093404)(17.89,-2.264851133368211)(17.9,-2.2661121117707808)(17.91,-2.267382783087669)(17.92,-2.268644957221113)(17.93,-2.269920288672438)(17.94,-2.2711755851923954)(17.95,-2.2724388319184072)(17.96,-2.2737122545659076)(17.97,-2.2749864626675844)(17.98,-2.276242722669849)(17.99,-2.277508497121744)(18.0,-2.2787778798665386)(18.01,-2.280042633356061)(18.02,-2.281304779316997)(18.03,-2.282566382404184)(18.04,-2.283838040253613)(18.05,-2.285103968344629)(18.06,-2.2863717940053903)(18.07,-2.287642455979949)(18.08,-2.288913809810765)(18.09,-2.290177241928177)(18.1,-2.2914383306342643)(18.11,-2.2927035785396583)(18.12,-2.2939719153218903)(18.13,-2.2952347577083856)(18.14,-2.2965059106063563)(18.15,-2.297764678893145)(18.16,-2.29903294070391)(18.17,-2.3003063871292397)(18.18,-2.301559111016104)(18.19,-2.3028337840223685)(18.2,-2.304086122312583)(18.21,-2.3053562065470032)(18.22,-2.3066253468568902)(18.23,-2.307898219587514)(18.24,-2.3091503720497712)(18.25,-2.310425389325246)(18.26,-2.3116883887560107)(18.27,-2.3129519482317846)(18.28,-2.314218969666399)(18.29,-2.3154886538977735)(18.3,-2.3167616802384146)(18.31,-2.318018201738596)(18.32,-2.3192873749358114)(18.33,-2.320552877121372)(18.34,-2.3218247934710234)(18.35,-2.3230792008398566)(18.36,-2.324358778889291)(18.37,-2.325626256526448)(18.38,-2.326885016344022)(18.39,-2.328149200155167)(18.4,-2.3294178298092447)(18.41,-2.33068037594785)(18.42,-2.3319466221146286)(18.43,-2.3332152297662105)(18.44,-2.334473502356559)(18.45,-2.3357473510550335)(18.46,-2.3370071419049054)(18.47,-2.3382769058807753)(18.48,-2.3395396652340423)(18.49,-2.3408071798621677)(18.5,-2.3420734067913145)(18.51,-2.343342571228277)(18.52,-2.344607477338286)(18.53,-2.345866107236361)(18.54,-2.3471341893891804)(18.55,-2.348401000199374)(18.56,-2.3496748934849165)(18.57,-2.350938298855908)(18.58,-2.3522045772406273)(18.59,-2.3534731073887087)(18.6,-2.354730532184476)(18.61,-2.355999837309355)(18.62,-2.357259687152691)(18.63,-2.3585371424560435)(18.64,-2.3597988069523126)(18.65,-2.3610622509149835)(18.66,-2.3623338455799967)(18.67,-2.36359442723915)(18.68,-2.3648491983185522)(18.69,-2.366120778635377)(18.7,-2.3673946223570965)(18.71,-2.3686584932147525)(18.72,-2.369928111875197)(18.73,-2.3711947109841276)(18.74,-2.3724568616598845)(18.75,-2.3737283149093855)(18.76,-2.374992367986124)(18.77,-2.3762528526131064)(18.78,-2.377517745801015)(18.79,-2.3787827843334526)(18.8,-2.3800515212642495)(18.81,-2.3813136789249256)(18.82,-2.382589396846015)(18.83,-2.3838509929773863)(18.84,-2.3851157346798573)(18.85,-2.3863816195807885)(18.86,-2.3876488692185376)(18.87,-2.3889149872702546)(18.88,-2.3901823785563465)(18.89,-2.3914482865075115)(18.9,-2.3927149046503473)(18.91,-2.3939777292252984)(18.92,-2.3952499864972197)(18.93,-2.3965055331646)(18.94,-2.3977750733320136)(18.95,-2.39904416227364)(18.96,-2.400306887284387)(18.97,-2.4015842570224777)(18.98,-2.40283876482863)(18.99,-2.4041071313258726)(19.0,-2.4053671285510063)(19.01,-2.4066433072730433)(19.02,-2.407907813641941)(19.03,-2.4091727540362626)(19.04,-2.41043565646396)(19.05,-2.4117102716118097)(19.06,-2.412967460521031)(19.07,-2.4142438131093513)(19.08,-2.4155014708230738)(19.09,-2.4167720584664494)(19.1,-2.4180381586484145)(19.11,-2.419296842534095)(19.12,-2.4205649105715565)(19.13,-2.4218375018099323)(19.14,-2.423089843126945)(19.15,-2.424363561120117)(19.16,-2.4256243782583624)(19.17,-2.4268963774084114)(19.18,-2.4281620999390725)(19.19,-2.429424136033049)(19.2,-2.43070030445233)(19.21,-2.4319533242378384)(19.22,-2.43322063080268)(19.23,-2.434480468829861)(19.24,-2.4357546541141346)(19.25,-2.43702161355759)(19.26,-2.4382878366159275)(19.27,-2.4395539831311908)(19.28,-2.4408235092123505)(19.29,-2.4420822664687876)(19.3,-2.4433548585220706)(19.31,-2.4446185524575412)(19.32,-2.4458800777210854)(19.33,-2.4471519783546682)(19.34,-2.4484230906236917)(19.35,-2.449690013861982)(19.36,-2.4509511497744825)(19.37,-2.4522109088429715)(19.38,-2.453485917270882)(19.39,-2.4547484705399256)(19.4,-2.456020674610045)(19.41,-2.4572749425133225)(19.42,-2.4585487097210716)(19.43,-2.4598184729984496)(19.44,-2.4610794364998583)(19.45,-2.462341730395565)(19.46,-2.4636076525202952)(19.47,-2.4648798320267815)(19.48,-2.46614413507632)(19.49,-2.467393372178776)(19.5,-2.4686697064025793)(19.51,-2.4699334295582958)(19.52,-2.4712110856489744)(19.53,-2.4724724625993986)(19.54,-2.4737382191815414)(19.55,-2.474999139580177)(19.56,-2.476270316634327)(19.57,-2.477537213562755)(19.58,-2.4787944072741084)(19.59,-2.4800652138656005)(19.6,-2.4813399378035683)(19.61,-2.482599669980118)(19.62,-2.483863823086722)(19.63,-2.485135499096941)(19.64,-2.486399725137744)(19.65,-2.487658757745521)(19.66,-2.4889329891011585)(19.67,-2.490197308914503)(19.68,-2.491455201379722)(19.69,-2.492733217542991)(19.7,-2.493990644812584)(19.71,-2.495261229283642)(19.72,-2.496519270905992)(19.73,-2.4977900666708592)(19.74,-2.4990549969370477)(19.75,-2.5003284174599685)(19.76,-2.5015842952707317)(19.77,-2.50285194258322)(19.78,-2.504120393889025)(19.79,-2.5053900750062894)(19.8,-2.5066506961884443)(19.81,-2.507921284151962)(19.82,-2.509177501575323)(19.83,-2.5104528308147565)(19.84,-2.511722474184353)(19.85,-2.512981191102881)(19.86,-2.514252312743338)(19.87,-2.515511094854446)(19.88,-2.5167885074042715)(19.89,-2.5180521154543385)(19.9,-2.519314447999932)(19.91,-2.520574681373546)(19.92,-2.5218465863144957)(19.93,-2.52310749667231)(19.94,-2.524371988227358)(19.95,-2.525644094013842)(19.96,-2.5269027390750125)(19.97,-2.5281777755881194)(19.98,-2.5294400143029634)(19.99,-2.530705769197084)(20.0,-2.5319726238085423)(20.01,-2.5332376837031916)(20.02,-2.5345020624808967)(20.03,-2.5357624136668164)(20.04,-2.5370351691090036)(20.05,-2.5383027819625568)(20.06,-2.539571134839207)(20.07,-2.540830185636878)(20.08,-2.542103207495529)(20.09,-2.5433633610373363)(20.1,-2.54463562372257)(20.11,-2.545902510813903)(20.12,-2.5471634425630327)(20.13,-2.548430609400384)(20.14,-2.549698073271429)(20.15,-2.550961369241122)(20.16,-2.552229808177799)(20.17,-2.553491684549954)(20.18,-2.5547593520896044)(20.19,-2.556021266238531)(20.2,-2.5572853744670283)(20.21,-2.558558266435284)(20.22,-2.559822933311807)(20.23,-2.5610880865424406)(20.24,-2.5623497714695986)(20.25,-2.5636314970906824)(20.26,-2.564884449559031)(20.27,-2.566149692342151)(20.28,-2.5674204784736503)(20.29,-2.5686981267353985)(20.3,-2.569959225860657)(20.31,-2.571226065425435)(20.32,-2.572483573720092)(20.33,-2.5737444296246395)(20.34,-2.575019583106041)(20.35,-2.5762801147066057)(20.36,-2.5775471148081124)(20.37,-2.578809769212967)(20.38,-2.580078960279934)(20.39,-2.5813430978450924)(20.4,-2.582621494162595)(20.41,-2.5838716807193123)(20.42,-2.585145828925306)(20.43,-2.5864054592966568)(20.44,-2.5876768570160493)(20.45,-2.588942435279023)(20.46,-2.590206938853953)(20.47,-2.59146581866662)(20.48,-2.5927411315205973)(20.49,-2.5940020918787923)(20.5,-2.5952755581529345)(20.51,-2.596541534323478)(20.52,-2.597800310526509)(20.53,-2.5990723856375553)(20.54,-2.6003440422355197)(20.55,-2.601606438460294)(20.56,-2.6028761276393197)(20.57,-2.6041309887950774)(20.58,-2.6054024192271754)(20.59,-2.606671101122629)(20.6,-2.607935555948643)(20.61,-2.60920326563064)(20.62,-2.6104595272336155)(20.63,-2.611723412759602)(20.64,-2.613000089506386)(20.65,-2.614258138492005)(20.66,-2.615523101238068)(20.67,-2.616791730688419)(20.68,-2.6180673493945505)(20.69,-2.619320979749318)(20.7,-2.6205929844873026)(20.71,-2.621850705065299)(20.72,-2.6231224996445235)(20.73,-2.624391300865682)(20.74,-2.6256611206918024)(20.75,-2.626910493010655)(20.76,-2.628187058493495)(20.77,-2.629449523432413)(20.78,-2.63072239907342)(20.79,-2.6319816808390897)(20.8,-2.633251514285803)(20.81,-2.634522392967483)(20.82,-2.6357854807865806)(20.83,-2.6370575561304577)(20.84,-2.6383188749023248)(20.85,-2.6395902444201056)(20.86,-2.640848565584747)(20.87,-2.642116430506576)(20.88,-2.643378409266006)(20.89,-2.644649875612231)(20.9,-2.645910891587846)(20.91,-2.6471746441093273)(20.92,-2.6484553412301466)(20.93,-2.6497056921361946)(20.94,-2.6509739248431288)(20.95,-2.6522446610906627)(20.96,-2.6535053232801147)(20.97,-2.65476783644408)(20.98,-2.6560292448848486)(20.99,-2.6573087057913654)(21.0,-2.658566164143849)(21.01,-2.6598346489772666)(21.02,-2.66110271809157)(21.03,-2.6623695620219223)(21.04,-2.6636308606539387)(21.05,-2.6649047808605246)(21.06,-2.6661632118048146)(21.07,-2.6674344429920893)(21.08,-2.6687022789847106)(21.09,-2.669965703971684)(21.1,-2.6712337989883963)(21.11,-2.6724959521379787)(21.12,-2.6737611633434426)(21.13,-2.6750294669764116)(21.14,-2.6762951768469065)(21.15,-2.677559882082278)(21.16,-2.6788294222496916)(21.17,-2.68009690544568)(21.18,-2.681354808009928)(21.19,-2.6826186492980924)(21.2,-2.6838980122993235)(21.21,-2.685157188359881)(21.22,-2.686417981312843)(21.23,-2.6876892559521366)(21.24,-2.6889533880748786)(21.25,-2.690212636778597)(21.26,-2.6914847138687037)(21.27,-2.6927462990570348)(21.28,-2.6940204983984586)(21.29,-2.695289510244038)(21.3,-2.69655894493917)(21.31,-2.697820610977942)(21.32,-2.6990820476203226)(21.33,-2.7003436576924287)(21.34,-2.701614973426331)(21.35,-2.7028820982959587)(21.36,-2.7041393005347345)(21.37,-2.7054070205194876)(21.38,-2.7066742257156875)(21.39,-2.707938107982045)(21.4,-2.7092056534602307)(21.41,-2.710475292376941)(21.42,-2.711737085483037)(21.43,-2.7130108747805934)(21.44,-2.714271067728987)(21.45,-2.715535101480782)(21.46,-2.7168070600018837)(21.47,-2.7180670787056442)(21.48,-2.719346277503064)(21.49,-2.7206073272391222)(21.5,-2.721872844384052)(21.51,-2.723137767170556)(21.52,-2.724407227971824)(21.53,-2.7256711969093885)(21.54,-2.7269366077380255)(21.55,-2.7281985552981496)(21.56,-2.729465304117184)(21.57,-2.7307262041722424)(21.58,-2.7319964545895346)(21.59,-2.733259590837406)(21.6,-2.7345252854865976)(21.61,-2.735798767011147)(21.62,-2.737064503453439)(21.63,-2.7383340116939507)(21.64,-2.7395990907389205)(21.65,-2.740858123463113)(21.66,-2.742125538206892)(21.67,-2.7434040881344117)(21.68,-2.7446521904494148)(21.69,-2.745919782173587)(21.7,-2.7471921274554916)(21.71,-2.748448624421144)(21.72,-2.7497266296413727)(21.73,-2.7509818057587836)(21.74,-2.7522476268641185)(21.75,-2.753531464142725)(21.76,-2.7547847398964223)(21.77,-2.7560572836373467)(21.78,-2.757317956566112)(21.79,-2.758577491971664)(21.8,-2.759851592767518)(21.81,-2.761117983056465)(21.82,-2.7623736119421665)(21.83,-2.7636500252701808)(21.84,-2.7649113567604218)(21.85,-2.766186101740459)(21.86,-2.767451226041885)(21.87,-2.7687091371335555)(21.88,-2.76997682597721)(21.89,-2.7712401809112635)(21.9,-2.7725090934545733)(21.91,-2.7737852462450974)(21.92,-2.7750357049517334)(21.93,-2.776300614204956)(21.94,-2.777579693996813)(21.95,-2.7788460689480416)(21.96,-2.7801091846777126)(21.97,-2.781364866561489)(21.98,-2.782641636178596)(21.99,-2.7839029370225035)(22.0,-2.7851650517841335)(22.01,-2.7864297758205794)(22.02,-2.7876983976748306)(22.03,-2.7889631479629315)(22.04,-2.7902321642031893)(22.05,-2.791487466660328)(22.06,-2.7927606151497457)(22.07,-2.79403048826498)(22.08,-2.795308895409107)(22.09,-2.7965652749990113)(22.1,-2.797832602984272)(22.11,-2.7990997915621847)(22.12,-2.80035037433845)(22.13,-2.801631872658618)(22.14,-2.8028876269527245)(22.15,-2.8041531795461196)(22.16,-2.8054269720159937)(22.17,-2.806694511731621)(22.18,-2.8079474916448817)(22.19,-2.8092212497722358)(22.2,-2.8104819047730416)(22.21,-2.8117632388020866)(22.22,-2.81301240119501)(22.23,-2.814282565464964)(22.24,-2.815554125205381)(22.25,-2.8168128186371177)(22.26,-2.81808930405532)(22.27,-2.819356417603558)(22.28,-2.820614216325339)(22.29,-2.821889001876116)(22.3,-2.823142542329151)(22.31,-2.82441709889099)(22.32,-2.8256869446777273)(22.33,-2.8269452662789263)(22.34,-2.8282166469143704)(22.35,-2.8294844020565506)(22.36,-2.830752877664054)(22.37,-2.832019784284057)(22.38,-2.833282700041309)(22.39,-2.8345368776645046)(22.4,-2.83580306157819)(22.41,-2.8370729711605236)(22.42,-2.8383390226226766)(22.43,-2.839612080977531)(22.44,-2.840865286299959)(22.45,-2.842131161422003)(22.46,-2.8434081446030177)(22.47,-2.844663472264074)(22.48,-2.8459269215818495)(22.49,-2.8472051235148683)(22.5,-2.848467201081803)(22.51,-2.8497263668105006)(22.52,-2.8510018915112596)(22.53,-2.8522749582189135)(22.54,-2.8535421471169684)(22.55,-2.8547906320309266)(22.56,-2.856052742252359)(22.57,-2.857339681388112)(22.58,-2.8585980739444494)(22.59,-2.8598505940753967)(22.6,-2.861127465061145)(22.61,-2.8623906004359014)(22.62,-2.863660648406949)(22.63,-2.8649270616297144)(22.64,-2.8661962956248317)(22.65,-2.8674682643904816)(22.66,-2.868727215245599)(22.67,-2.8699855372542515)(22.68,-2.8712631460803095)(22.69,-2.8725177802552935)(22.7,-2.8737961134756915)(22.71,-2.8750596012105234)(22.72,-2.876314973720582)(22.73,-2.877580011583632)(22.74,-2.8788520262460224)(22.75,-2.8801199757144786)(22.76,-2.881387136003468)(22.77,-2.8826456777751446)(22.78,-2.8839184386015404)(22.79,-2.885174238763284)(22.8,-2.886447628028691)(22.81,-2.8877100913377944)(22.82,-2.8889849430706818)(22.83,-2.8902478030358907)(22.84,-2.891515750059625)(22.85,-2.8927779592049774)(22.86,-2.894046959874686)(22.87,-2.8953227132442407)(22.88,-2.8965824809565675)(22.89,-2.8978419407794718)(22.9,-2.8991160060686525)(22.91,-2.9003698420128785)(22.92,-2.901644114055671)(22.93,-2.902904203539947)(22.94,-2.9041763512359466)(22.95,-2.9054384662304074)(22.96,-2.906702427600976)(22.97,-2.9079645446909126)(22.98,-2.90923964700778)(22.99,-2.9105057217821013)(23.0,-2.911760634800885)(23.01,-2.913027395348763)(23.02,-2.914302080112975)(23.03,-2.9155587916320655)(23.04,-2.9168252698145807)(23.05,-2.918095915520098)(23.06,-2.9193536043167114)(23.07,-2.920629882515641)(23.08,-2.9218916432000697)(23.09,-2.923164886975428)(23.1,-2.9244256127567496)(23.11,-2.925698954728432)(23.12,-2.9269592244527303)(23.13,-2.9282283562934026)(23.14,-2.929490739799803)(23.15,-2.93075644862256)(23.16,-2.9320233224134427)(23.17,-2.9332981646002736)(23.18,-2.934556963678915)(23.19,-2.935820381331723)(23.2,-2.9370773840346374)(23.21,-2.9383557359105907)(23.22,-2.9396251880389173)(23.23,-2.940893845836399)(23.24,-2.942158171586925)(23.25,-2.9434244229632895)(23.26,-2.9446818226133473)(23.27,-2.9459553094930016)(23.28,-2.947210208832985)(23.29,-2.9484765530505683)(23.3,-2.949744985118741)(23.31,-2.951016375562176)(23.32,-2.952278612268856)(23.33,-2.953542857110733)(23.34,-2.9548140260449145)(23.35,-2.9560716304404195)(23.36,-2.9573454378405586)(23.37,-2.958618212956935)(23.38,-2.9598712520091794)(23.39,-2.9611547645472456)(23.4,-2.962408955616411)(23.41,-2.963681329623796)(23.42,-2.964948954147985)(23.43,-2.966203955002129)(23.44,-2.967470130563015)(23.45,-2.9687341556418687)(23.46,-2.9700088393874466)(23.47,-2.971265497530112)(23.48,-2.9725358970754314)(23.49,-2.9738043060642667)(23.5,-2.975081162818242)(23.51,-2.976329991273815)(23.52,-2.9775924880523235)(23.53,-2.9788663490326144)(23.54,-2.9801320914993994)(23.55,-2.9813900697918143)(23.56,-2.9826646326691844)(23.57,-2.9839267020870466)(23.58,-2.9851849282858893)(23.59,-2.9864643077598885)(23.6,-2.987734332185937)(23.61,-2.988979833200574)(23.62,-2.99026440520538)(23.63,-2.991522379714297)(23.64,-2.992784087866312)(23.65,-2.994058938784292)(23.66,-2.9953298627224285)(23.67,-2.9965891768806614)(23.68,-2.9978539151197765)(23.69,-2.9991267784207594)(23.7,-3.000392337795347)(23.71,-3.0016533116577193)(23.72,-3.002915513527114)(23.73,-3.0041757733852137)(23.74,-3.0054514153744094)(23.75,-3.006715992378304)(23.76,-3.0079797460348345)(23.77,-3.009245916007785)(23.78,-3.0105169610178564)(23.79,-3.0117813962278888)(23.8,-3.0130395148007665)(23.81,-3.014314171654405)(23.82,-3.015572909382172)(23.83,-3.016841499134898)(23.84,-3.018107358337147)(23.85,-3.019368662178749)(23.86,-3.0206499240302946)(23.87,-3.0219103668350726)(23.88,-3.023172087036073)(23.89,-3.0244346860272344)(23.9,-3.0257023091835435)(23.91,-3.0269765989214648)(23.92,-3.02822835277766)(23.93,-3.0294993463612627)(23.94,-3.0307691565249115)(23.95,-3.0320381477067713)(23.96,-3.033307844947558)(23.97,-3.034567053691717)(23.98,-3.0358286003465764)(23.99,-3.03709405605332)(24.0,-3.038368691224605)(24.01,-3.0396402264887)(24.02,-3.0408968077681493)(24.03,-3.042159850214375)(24.04,-3.043423982860986)(24.05,-3.0446972082718275)(24.06,-3.045966007048264)(24.07,-3.0472245450655464)(24.08,-3.0484948622179218)(24.09,-3.04977161885472)(24.1,-3.051030550530413)(24.11,-3.0522863912337925)(24.12,-3.053568049130263)(24.13,-3.054834099340951)(24.14,-3.05607961921487)(24.15,-3.0573517504963093)(24.16,-3.0586153737385757)(24.17,-3.0598966228426434)(24.18,-3.0611602694552857)(24.19,-3.062424010655377)(24.2,-3.0636815530306194)(24.21,-3.0649458147818223)(24.22,-3.066224419599166)(24.23,-3.0674849092320073)(24.24,-3.0687441040645353)(24.25,-3.0700105695868842)(24.26,-3.071274339745287)(24.27,-3.0725492364144884)(24.28,-3.073811250826111)(24.29,-3.075081284157932)(24.3,-3.076343995111529)(24.31,-3.0776039765623864)(24.32,-3.0788766875630245)(24.33,-3.0801446911646053)(24.34,-3.0814191606186796)(24.35,-3.082678811304504)(24.36,-3.0839401342673227)(24.37,-3.0852040630416013)(24.38,-3.0864834142266773)(24.39,-3.0877408961823676)(24.4,-3.0890062452235725)(24.41,-3.090279212105088)(24.42,-3.0915418487566058)(24.43,-3.09280929560191)(24.44,-3.094066272402415)(24.45,-3.095327982242452)(24.46,-3.0966048384143505)(24.47,-3.0978620426903944)(24.48,-3.0991356959857512)(24.49,-3.100402559095528)(24.5,-3.1016609093057923)(24.51,-3.1029325741983484)(24.52,-3.104200714500621)(24.53,-3.1054591441934463)(24.54,-3.106731938140001)(24.55,-3.107996175211156)(24.56,-3.109261757141212)(24.57,-3.1105228265805636)(24.58,-3.11179269378772)(24.59,-3.113053154782392)(24.6,-3.1143274285423104)(24.61,-3.1155919623270165)(24.62,-3.116855263535399)(24.63,-3.1181249706132803)(24.64,-3.119383369310526)(24.65,-3.120650949102128)(24.66,-3.1219229860580526)(24.67,-3.1231842761626467)(24.68,-3.1244536468584556)(24.69,-3.1257049645646475)(24.7,-3.126988939329749)(24.71,-3.1282433586893603)(24.72,-3.129517710651271)(24.73,-3.1307836445921566)(24.74,-3.132044360769214)(24.75,-3.1333175686886534)(24.76,-3.134574196563335)(24.77,-3.1358512287552003)(24.78,-3.1371176582179032)(24.79,-3.138381907599978)(24.8,-3.139645580697106)(24.81,-3.140906036045635)(24.82,-3.1421787872095592)(24.83,-3.1434566096868366)(24.84,-3.1447087069391273)(24.85,-3.145978570479201)(24.86,-3.147236355522182)(24.87,-3.1485083544394)(24.88,-3.1497723440406844)(24.89,-3.1510304809489753)(24.9,-3.1522990022203885)(24.91,-3.1535688459989615)(24.92,-3.1548359212465584)(24.93,-3.1561009248543996)(24.94,-3.1573703719186597)(24.95,-3.158632662554737)(24.96,-3.159904667903902)(24.97,-3.1611603082565125)(24.98,-3.162442874541739)(24.99,-3.1637005090597086)(25.0,-3.164954838779522)

        };
    \legend{$F_{10445}$, $F'_{10445}$}
    
\end{axis}
\end{tikzpicture}
\caption{$F_{10445}$  vs. $F'_{10445}$ over $\Omega$.}
\label{fig:genFunc}
\end{figure}
